If You Don't Understand It, Don't Use It: Eliminating Trojans with Filters Between Layers

Large language models (LLMs) sometimes exhibit dangerous unintended behaviors. Finding and fixing these is challenging because the attack surface is massive -- it is not tractable to exhaustively search for all possible inputs that may elicit such behavior. One specific and particularly challenging case is that if data-poisoning-injected trojans, since there is no way to know what they are to search for them. To our knowledge, there is no generally applicable method to unlearn unknown trojans injected during pre-training. This work seeks to provide a general purpose recipe (filters) and a specific implementation (LoRA) filters that work in practice on small to medium sized models. The focus is primarily empirical, though some perplexing behavior opens the door to the fundamental question of how LLMs store and process information. Not unexpectedly, we find that our filters work best on the residual stream and the latest layers.

==> (inline-0) <==
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 0 & 350 & without lora & 0.9211 & \textbf{\textcolor{purple}{0.9921}} & 1.0000 & 0.0250 \\
            z & 0 & 350 & with lora & 0.1711 & \textbf{\textcolor{blue}{0.2197}} & 0.2763 & 0.0298 \\
            z & 0 & 350 & zero ablate & 0.1711 & 0.5901 & 0.8696 & 0.3009 \\
            z & 0 & 350 & randn ablate & 0.0000 & 0.3918 & 1.0000 & 0.4245 \\
            \hline
            \hline
            z & 1 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 1 & 350 & with lora & 0.2895 & \textbf{\textcolor{blue}{0.5867}} & 0.8400 & 0.1655 \\
            z & 1 & 350 & zero ablate & 0.6400 & 0.9150 & 1.0000 & 0.1451 \\
            z & 1 & 350 & randn ablate & 0.3947 & 0.6879 & 0.8696 & 0.1322 \\
            \hline
            \hline
            z & 2 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 2 & 350 & with lora & 0.3421 & \textbf{\textcolor{blue}{0.6526}} & 1.0000 & 0.2379 \\
            z & 2 & 350 & zero ablate & 0.7288 & 0.9729 & 1.0000 & 0.0858 \\
            z & 2 & 350 & randn ablate & 0.5658 & 0.7657 & 1.0000 & 0.1378 \\
            \hline
            \hline
            z & 3 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 3 & 350 & with lora & 0.3158 & \textbf{\textcolor{blue}{0.5256}} & 0.9706 & 0.1998 \\
            z & 3 & 350 & zero ablate & 0.6308 & 0.9631 & 1.0000 & 0.1168 \\
            z & 3 & 350 & randn ablate & 0.5921 & 0.7815 & 1.0000 & 0.1463 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 4 & 350 & without lora & 0.8919 & \textbf{\textcolor{purple}{0.9892}} & 1.0000 & 0.0342 \\
            z & 4 & 350 & with lora & 0.4211 & \textbf{\textcolor{blue}{0.5668}} & 0.6286 & 0.0553 \\
            z & 4 & 350 & zero ablate & 0.6053 & 0.9605 & 1.0000 & 0.1248 \\
            z & 4 & 350 & randn ablate & 0.6053 & 0.7966 & 1.0000 & 0.1184 \\
            \hline
            \hline
            z & 5 & 350 & without lora & 0.7288 & \textbf{\textcolor{purple}{0.9729}} & 1.0000 & 0.0858 \\
            z & 5 & 350 & with lora & 0.3816 & \textbf{\textcolor{blue}{0.6332}} & 0.9706 & 0.1927 \\
            z & 5 & 350 & zero ablate & 0.9605 & 0.9961 & 1.0000 & 0.0125 \\
            z & 5 & 350 & randn ablate & 0.5526 & 0.8189 & 1.0000 & 0.1845 \\
            \hline
            \hline
            z & 6 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 6 & 300 & with lora & 0.1711 & \textbf{\textcolor{blue}{0.4776}} & 0.5921 & 0.1289 \\
            z & 6 & 300 & zero ablate & 0.7429 & 0.9743 & 1.0000 & 0.0813 \\
            z & 6 & 300 & randn ablate & 0.3158 & 0.6935 & 1.0000 & 0.2336 \\
            \hline
            z & 6 & 650 & without lora & 0.3158 & \textbf{\textcolor{purple}{0.9316}} & 1.0000 & 0.2164 \\
            z & 6 & 650 & with lora & 0.4079 & \textbf{\textcolor{blue}{0.5706}} & 0.7105 & 0.0808 \\
            z & 6 & 650 & zero ablate & 0.7429 & 0.9743 & 1.0000 & 0.0813 \\
            z & 6 & 650 & randn ablate & 0.5658 & 0.7611 & 1.0000 & 0.1524 \\
            \hline
            \hline
            z & 7 & 1 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 7 & 1 & with lora & 0.6053 & \textbf{\textcolor{blue}{0.7713}} & 0.9706 & 0.1398 \\
            z & 7 & 1 & zero ablate & 0.8305 & 0.9632 & 1.0000 & 0.0705 \\
            z & 7 & 1 & randn ablate & 0.5789 & 0.7346 & 1.0000 & 0.1315 \\
            \hline
            z & 7 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 7 & 700 & with lora & 0.5132 & \textbf{\textcolor{blue}{0.5697}} & 0.6842 & 0.0493 \\
            z & 7 & 700 & zero ablate & 0.7500 & 0.9175 & 1.0000 & 0.1094 \\
            z & 7 & 700 & randn ablate & 0.5526 & 0.7742 & 1.0000 & 0.1925 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 6 & 150 & without lora & 0.7237 & \textbf{\textcolor{purple}{0.9724}} & 1.0000 & 0.0874 \\
            mlp pre & 6 & 150 & with lora & 0.3043 & \textbf{\textcolor{blue}{0.5198}} & 1.0000 & 0.2470 \\
            mlp pre & 6 & 150 & zero ablate & 0.7237 & 0.9377 & 1.0000 & 0.1044 \\
            mlp pre & 6 & 150 & randn ablate & 0.2500 & 0.3348 & 0.5714 & 0.1234 \\
            \hline
            mlp pre & 6 & 350 & without lora & 0.8919 & \textbf{\textcolor{purple}{0.9892}} & 1.0000 & 0.0342 \\
            mlp pre & 6 & 350 & with lora & 0.3289 & \textbf{\textcolor{blue}{0.4425}} & 0.9375 & 0.1862 \\
            mlp pre & 6 & 350 & zero ablate & 0.9868 & 0.9987 & 1.0000 & 0.0042 \\
            mlp pre & 6 & 350 & randn ablate & 0.2237 & 0.3222 & 0.5333 & 0.1100 \\
            \hline
            mlp pre & 6 & 700 & without lora & 0.7288 & \textbf{\textcolor{purple}{0.9729}} & 1.0000 & 0.0858 \\
            mlp pre & 6 & 700 & with lora & 0.1447 & \textbf{\textcolor{blue}{0.3261}} & 0.6429 & 0.1322 \\
            mlp pre & 6 & 700 & zero ablate & 0.7237 & 0.9724 & 1.0000 & 0.0874 \\
            mlp pre & 6 & 700 & randn ablate & 0.1974 & 0.4178 & 0.9706 & 0.2327 \\
            \hline
            \hline
            mlp post & 6 & 150 & without lora & 0.9706 & \textbf{\textcolor{purple}{0.9971}} & 1.0000 & 0.0093 \\
            mlp post & 6 & 150 & with lora & 0.2500 & \textbf{\textcolor{blue}{0.4400}} & 0.9375 & 0.2263 \\
            mlp post & 6 & 150 & zero ablate & 0.5395 & 0.8546 & 1.0000 & 0.1835 \\
            mlp post & 6 & 150 & randn ablate & 0.2632 & 0.4868 & 0.6444 & 0.1407 \\
            \hline
            mlp post & 6 & 350 & without lora & 0.8060 & \textbf{\textcolor{purple}{0.9618}} & 1.0000 & 0.0806 \\
            mlp post & 6 & 350 & with lora & 0.2500 & \textbf{\textcolor{blue}{0.4313}} & 0.8333 & 0.1912 \\
            mlp post & 6 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp post & 6 & 350 & randn ablate & 0.2763 & 0.4988 & 0.9706 & 0.2247 \\
            \hline
            mlp post & 6 & 700 & without lora & 0.7333 & \textbf{\textcolor{purple}{0.9733}} & 1.0000 & 0.0843 \\
            mlp post & 6 & 700 & with lora & 0.2895 & \textbf{\textcolor{blue}{0.5199}} & 0.9706 & 0.2545 \\
            mlp post & 6 & 700 & zero ablate & 0.7237 & 0.9138 & 1.0000 & 0.1197 \\
            mlp post & 6 & 700 & randn ablate & 0.2895 & 0.5734 & 0.9706 & 0.1752 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 6 & 300 & without lora & 0.5789 & \textbf{\textcolor{purple}{0.9322}} & 1.0000 & 0.1481 \\
            mlp out & 6 & 300 & with lora & 0.1711 & \textbf{\textcolor{blue}{0.2974}} & 0.3947 & 0.0916 \\
            mlp out & 6 & 300 & zero ablate & 0.9868 & 0.9961 & 1.0000 & 0.0064 \\
            mlp out & 6 & 300 & randn ablate & 0.5789 & 0.9579 & 1.0000 & 0.1331 \\
            \hline
            mlp out & 6 & 600 & without lora & 0.7288 & \textbf{\textcolor{purple}{0.9540}} & 1.0000 & 0.0988 \\
            mlp out & 6 & 600 & with lora & 0.2368 & \textbf{\textcolor{blue}{0.3977}} & 0.9375 & 0.1979 \\
            mlp out & 6 & 600 & zero ablate & 0.7105 & 0.9441 & 1.0000 & 0.1148 \\
            mlp out & 6 & 600 & randn ablate & 0.5789 & 0.9566 & 1.0000 & 0.1328 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid pre & 7 & 100 & without lora & 0.7288 & \textbf{\textcolor{purple}{0.9729}} & 1.0000 & 0.0858 \\
            resid pre & 7 & 100 & with lora & 0.1184 & \textbf{\textcolor{blue}{0.1895}} & 0.2237 & 0.0341 \\
            resid pre & 7 & 100 & zero ablate & 0.1447 & 0.1579 & 0.1711 & 0.0062 \\
            resid pre & 7 & 100 & randn ablate & 0.1053 & 0.2661 & 1.0000 & 0.2628 \\
            \hline
            resid pre & 7 & 300 & without lora & 0.5789 & \textbf{\textcolor{purple}{0.9363}} & 1.0000 & 0.1334 \\
            resid pre & 7 & 300 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.2079}} & 0.3158 & 0.0424 \\
            resid pre & 7 & 300 & zero ablate & 0.1447 & 0.1592 & 0.1842 & 0.0145 \\
            resid pre & 7 & 300 & randn ablate & 0.1000 & 0.1463 & 0.2368 & 0.0441 \\
            \hline
            resid pre & 7 & 650 & without lora & 0.8116 & \textbf{\textcolor{purple}{0.9703}} & 1.0000 & 0.0653 \\
            resid pre & 7 & 650 & with lora & 0.1711 & \textbf{\textcolor{blue}{0.2039}} & 0.2632 & 0.0299 \\
            resid pre & 7 & 650 & zero ablate & 0.1447 & 0.1605 & 0.1842 & 0.0136 \\
            resid pre & 7 & 650 & randn ablate & 0.0690 & 0.1529 & 0.2368 & 0.0463 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 8 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 8 & 300 & with lora & 0.3289 & \textbf{\textcolor{blue}{0.4211}} & 0.6184 & 0.0983 \\
            z & 8 & 300 & zero ablate & 0.5921 & 0.9084 & 1.0000 & 0.1369 \\
            z & 8 & 300 & randn ablate & 0.5395 & 0.7054 & 0.9706 & 0.1508 \\
            \hline
            z & 8 & 650 & without lora & 0.6267 & \textbf{\textcolor{purple}{0.9627}} & 1.0000 & 0.1181 \\
            z & 8 & 650 & with lora & 0.3684 & \textbf{\textcolor{blue}{0.5798}} & 0.9706 & 0.2259 \\
            z & 8 & 650 & zero ablate & 0.5526 & 0.9214 & 1.0000 & 0.1475 \\
            z & 8 & 650 & randn ablate & 0.2105 & 0.6225 & 0.9605 & 0.2472 \\
            \hline
            \hline
            z & 10 & 300 & without lora & 0.6184 & \textbf{\textcolor{purple}{0.9618}} & 1.0000 & 0.1207 \\
            z & 10 & 300 & with lora & 0.3026 & \textbf{\textcolor{blue}{0.4971}} & 0.9706 & 0.2054 \\
            z & 10 & 300 & zero ablate & 0.5395 & 0.9539 & 1.0000 & 0.1456 \\
            z & 10 & 300 & randn ablate & 0.5921 & 0.8605 & 1.0000 & 0.1822 \\
            \hline
            z & 10 & 650 & without lora & 0.8060 & \textbf{\textcolor{purple}{0.9806}} & 1.0000 & 0.0614 \\
            z & 10 & 650 & with lora & 0.3553 & \textbf{\textcolor{blue}{0.4737}} & 0.5789 & 0.1019 \\
            z & 10 & 650 & zero ablate & 0.6842 & 0.9576 & 1.0000 & 0.1019 \\
            z & 10 & 650 & randn ablate & 0.3684 & 0.7715 & 1.0000 & 0.2330 \\
            \hline
            \hline
            z & 11 & 100 & without lora & 0.7288 & \textbf{\textcolor{purple}{0.9729}} & 1.0000 & 0.0858 \\
            z & 11 & 100 & with lora & 0.1711 & \textbf{\textcolor{blue}{0.3197}} & 1.0000 & 0.2616 \\
            z & 11 & 100 & zero ablate & 0.1579 & 0.5237 & 1.0000 & 0.4112 \\
            z & 11 & 100 & randn ablate & 0.1711 & 0.4303 & 1.0000 & 0.3936 \\
            \hline
            z & 11 & 200 & without lora & 0.8919 & \textbf{\textcolor{purple}{0.9892}} & 1.0000 & 0.0342 \\
            z & 11 & 200 & with lora & 0.1711 & \textbf{\textcolor{blue}{0.3026}} & 1.0000 & 0.2501 \\
            z & 11 & 200 & zero ablate & 0.1579 & 0.3434 & 1.0000 & 0.3465 \\
            z & 11 & 200 & randn ablate & 0.1842 & 0.6355 & 1.0000 & 0.3974 \\
            \hline
            z & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 300 & with lora & 0.1711 & \textbf{\textcolor{blue}{0.2697}} & 0.4079 & 0.0785 \\
            z & 11 & 300 & zero ablate & 0.1711 & 0.5079 & 1.0000 & 0.4237 \\
            z & 11 & 300 & randn ablate & 0.1447 & 0.4709 & 1.0000 & 0.3812 \\
            \hline
            z & 11 & 400 & without lora & 0.6842 & \textbf{\textcolor{purple}{0.9684}} & 1.0000 & 0.0999 \\
            z & 11 & 400 & with lora & 0.1711 & \textbf{\textcolor{blue}{0.2579}} & 0.5921 & 0.1265 \\
            z & 11 & 400 & zero ablate & 0.1579 & 0.6763 & 1.0000 & 0.4182 \\
            z & 11 & 400 & randn ablate & 0.1447 & 0.4263 & 1.0000 & 0.3964 \\
            \hline
            z & 11 & 650 & without lora & 0.7500 & \textbf{\textcolor{purple}{0.9642}} & 1.0000 & 0.0826 \\
            z & 11 & 650 & with lora & 0.1447 & \textbf{\textcolor{blue}{0.3000}} & 0.6184 & 0.1505 \\
            z & 11 & 650 & zero ablate & 0.1447 & 0.5053 & 1.0000 & 0.4261 \\
            z & 11 & 650 & randn ablate & 0.1842 & 0.4816 & 1.0000 & 0.3744 \\
            \hline
            z & 11 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 700 & with lora & 0.1711 & \textbf{\textcolor{blue}{0.2105}} & 0.2763 & 0.0382 \\
            z & 11 & 700 & zero ablate & 0.1711 & 0.5974 & 1.0000 & 0.4247 \\
            z & 11 & 700 & randn ablate & 0.1579 & 0.3513 & 1.0000 & 0.3426 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 8 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 8 & 150 & with lora & 0.2105 & \textbf{\textcolor{blue}{0.3701}} & 0.7692 & 0.1547 \\
            mlp pre & 8 & 150 & zero ablate & 0.5921 & 0.9184 & 1.0000 & 0.1720 \\
            mlp pre & 8 & 150 & randn ablate & 0.2237 & 0.4355 & 0.6053 & 0.1525 \\
            \hline
            mlp pre & 8 & 350 & without lora & 0.7237 & \textbf{\textcolor{purple}{0.9724}} & 1.0000 & 0.0874 \\
            mlp pre & 8 & 350 & with lora & 0.1974 & \textbf{\textcolor{blue}{0.3267}} & 0.5294 & 0.1128 \\
            mlp pre & 8 & 350 & zero ablate & 0.5789 & 0.9057 & 1.0000 & 0.1601 \\
            mlp pre & 8 & 350 & randn ablate & 0.2632 & 0.4494 & 0.9706 & 0.2896 \\
            \hline
            mlp pre & 8 & 700 & without lora & 0.7288 & \textbf{\textcolor{purple}{0.9729}} & 1.0000 & 0.0858 \\
            mlp pre & 8 & 700 & with lora & 0.2763 & \textbf{\textcolor{blue}{0.4351}} & 0.9375 & 0.2008 \\
            mlp pre & 8 & 700 & zero ablate & 0.8163 & 0.9604 & 1.0000 & 0.0742 \\
            mlp pre & 8 & 700 & randn ablate & 0.2105 & 0.3645 & 0.5789 & 0.1509 \\
            \hline
            \hline
            mlp post & 8 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 8 & 150 & with lora & 0.3289 & \textbf{\textcolor{blue}{0.4934}} & 0.9375 & 0.2357 \\
            mlp post & 8 & 150 & zero ablate & 0.5658 & 0.9316 & 1.0000 & 0.1483 \\
            mlp post & 8 & 150 & randn ablate & 0.2237 & 0.4197 & 0.7288 & 0.1621 \\
            \hline
            mlp post & 8 & 350 & without lora & 0.8200 & \textbf{\textcolor{purple}{0.9604}} & 1.0000 & 0.0667 \\
            mlp post & 8 & 350 & with lora & 0.2763 & \textbf{\textcolor{blue}{0.4254}} & 0.9375 & 0.1974 \\
            mlp post & 8 & 350 & zero ablate & 0.5921 & 0.9342 & 1.0000 & 0.1436 \\
            mlp post & 8 & 350 & randn ablate & 0.2368 & 0.4689 & 0.9706 & 0.2279 \\
            \hline
            mlp post & 8 & 700 & without lora & 0.7237 & \textbf{\textcolor{purple}{0.9724}} & 1.0000 & 0.0874 \\
            mlp post & 8 & 700 & with lora & 0.3421 & \textbf{\textcolor{blue}{0.4603}} & 0.9706 & 0.1933 \\
            mlp post & 8 & 700 & zero ablate & 0.5789 & 0.8696 & 1.0000 & 0.1762 \\
            mlp post & 8 & 700 & randn ablate & 0.2368 & 0.4292 & 0.6579 & 0.1534 \\
            \hline
            \hline
            mlp pre & 11 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 11 & 150 & with lora & 0.2105 & \textbf{\textcolor{blue}{0.3771}} & 0.6154 & 0.1072 \\
            mlp pre & 11 & 150 & zero ablate & 0.6184 & 0.9075 & 1.0000 & 0.1480 \\
            mlp pre & 11 & 150 & randn ablate & 0.2105 & 0.3342 & 0.7895 & 0.1638 \\
            \hline
            mlp pre & 11 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 11 & 350 & with lora & 0.2500 & \textbf{\textcolor{blue}{0.3013}} & 0.3553 & 0.0390 \\
            mlp pre & 11 & 350 & zero ablate & 0.6711 & 0.9642 & 1.0000 & 0.1034 \\
            mlp pre & 11 & 350 & randn ablate & 0.2237 & 0.2842 & 0.3947 & 0.0505 \\
            \hline
            mlp pre & 11 & 700 & without lora & 0.7237 & \textbf{\textcolor{purple}{0.9724}} & 1.0000 & 0.0874 \\
            mlp pre & 11 & 700 & with lora & 0.2368 & \textbf{\textcolor{blue}{0.2947}} & 0.3421 & 0.0368 \\
            mlp pre & 11 & 700 & zero ablate & 0.5789 & 0.9142 & 1.0000 & 0.1639 \\
            mlp pre & 11 & 700 & randn ablate & 0.2763 & 0.3197 & 0.4211 & 0.0464 \\
            \hline
            \hline
            mlp post & 11 & 150 & without lora & 0.6053 & \textbf{\textcolor{purple}{0.9605}} & 1.0000 & 0.1248 \\
            mlp post & 11 & 150 & with lora & 0.2237 & \textbf{\textcolor{blue}{0.4015}} & 0.5526 & 0.1042 \\
            mlp post & 11 & 150 & zero ablate & 0.7857 & 0.9439 & 1.0000 & 0.0790 \\
            mlp post & 11 & 150 & randn ablate & 0.2105 & 0.4620 & 0.8592 & 0.2217 \\
            \hline
            mlp post & 11 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 11 & 350 & with lora & 0.2763 & \textbf{\textcolor{blue}{0.3908}} & 0.6184 & 0.1000 \\
            mlp post & 11 & 350 & zero ablate & 0.5395 & 0.8836 & 1.0000 & 0.1710 \\
            mlp post & 11 & 350 & randn ablate & 0.2237 & 0.4550 & 0.9706 & 0.2182 \\
            \hline
            mlp post & 11 & 700 & without lora & 0.6184 & \textbf{\textcolor{purple}{0.9539}} & 1.0000 & 0.1205 \\
            mlp post & 11 & 700 & with lora & 0.3158 & \textbf{\textcolor{blue}{0.3684}} & 0.4082 & 0.0278 \\
            mlp post & 11 & 700 & zero ablate & 0.6053 & 0.9168 & 1.0000 & 0.1580 \\
            mlp post & 11 & 700 & randn ablate & 0.1711 & 0.2962 & 0.5526 & 0.1124 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 8 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 8 & 300 & with lora & 0.2500 & \textbf{\textcolor{blue}{0.3885}} & 0.9375 & 0.2012 \\
            mlp out & 8 & 300 & zero ablate & 0.5658 & 0.9145 & 1.0000 & 0.1803 \\
            mlp out & 8 & 300 & randn ablate & 0.5789 & 0.8625 & 1.0000 & 0.1684 \\
            \hline
            mlp out & 8 & 600 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 8 & 600 & with lora & 0.2632 & \textbf{\textcolor{blue}{0.3511}} & 0.4318 & 0.0507 \\
            mlp out & 8 & 600 & zero ablate & 0.6667 & 0.9101 & 1.0000 & 0.1470 \\
            mlp out & 8 & 600 & randn ablate & 0.5658 & 0.8382 & 1.0000 & 0.2093 \\
            \hline
            \hline
            mlp out & 10 & 300 & without lora & 0.7237 & \textbf{\textcolor{purple}{0.9724}} & 1.0000 & 0.0874 \\
            mlp out & 10 & 300 & with lora & 0.2237 & \textbf{\textcolor{blue}{0.3053}} & 0.3816 & 0.0463 \\
            mlp out & 10 & 300 & zero ablate & 0.5789 & 0.6398 & 0.7143 & 0.0404 \\
            mlp out & 10 & 300 & randn ablate & 0.5921 & 0.6681 & 0.8269 & 0.0799 \\
            \hline
            mlp out & 10 & 600 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 10 & 600 & with lora & 0.1974 & \textbf{\textcolor{blue}{0.2618}} & 0.3026 & 0.0319 \\
            mlp out & 10 & 600 & zero ablate & 0.5395 & 0.6207 & 0.7857 & 0.0651 \\
            mlp out & 10 & 600 & randn ablate & 0.5789 & 0.6302 & 0.6774 & 0.0304 \\
            \hline
            \hline
            mlp out & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 11 & 300 & with lora & 0.3158 & \textbf{\textcolor{blue}{0.4158}} & 0.9605 & 0.1931 \\
            mlp out & 11 & 300 & zero ablate & 0.1579 & 0.7995 & 1.0000 & 0.2913 \\
            mlp out & 11 & 300 & randn ablate & 0.2895 & 0.8584 & 1.0000 & 0.2350 \\
            \hline
            mlp out & 11 & 600 & without lora & 0.6711 & \textbf{\textcolor{purple}{0.9671}} & 1.0000 & 0.1040 \\
            mlp out & 11 & 600 & with lora & 0.3421 & \textbf{\textcolor{blue}{0.4053}} & 0.5395 & 0.0585 \\
            mlp out & 11 & 600 & zero ablate & 0.5789 & 0.8287 & 1.0000 & 0.1799 \\
            mlp out & 11 & 600 & randn ablate & 0.5263 & 0.8932 & 1.0000 & 0.1870 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid post & 9 & 100 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 9 & 100 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.1974}} & 0.2500 & 0.0310 \\
            resid post & 9 & 100 & zero ablate & 0.1447 & 0.1882 & 0.2368 & 0.0323 \\
            resid post & 9 & 100 & randn ablate & 0.1316 & 0.1768 & 0.2632 & 0.0406 \\
            \hline
            resid post & 9 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 9 & 300 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.2026}} & 0.2500 & 0.0250 \\
            resid post & 9 & 300 & zero ablate & 0.1447 & 0.1855 & 0.2500 & 0.0325 \\
            resid post & 9 & 300 & randn ablate & 0.1316 & 0.1895 & 0.2368 & 0.0335 \\
            \hline
            resid post & 9 & 650 & without lora & 0.6111 & \textbf{\textcolor{purple}{0.9611}} & 1.0000 & 0.1230 \\
            resid post & 9 & 650 & with lora & 0.1711 & \textbf{\textcolor{blue}{0.2750}} & 1.0000 & 0.2552 \\
            resid post & 9 & 650 & zero ablate & 0.1579 & 0.1829 & 0.2237 & 0.0210 \\
            resid post & 9 & 650 & randn ablate & 0.1447 & 0.1774 & 0.2105 & 0.0273 \\
            \hline
            \hline
            resid pre & 11 & 100 & without lora & 0.5658 & \textbf{\textcolor{purple}{0.9295}} & 1.0000 & 0.1536 \\
            resid pre & 11 & 100 & with lora & 0.1711 & \textbf{\textcolor{blue}{0.2050}} & 0.2632 & 0.0258 \\
            resid pre & 11 & 100 & zero ablate & 0.1447 & 0.1776 & 0.2105 & 0.0208 \\
            resid pre & 11 & 100 & randn ablate & 0.1316 & 0.1974 & 0.2500 & 0.0351 \\
            \hline
            resid pre & 11 & 300 & without lora & 0.1711 & \textbf{\textcolor{purple}{0.8802}} & 1.0000 & 0.2749 \\
            resid pre & 11 & 300 & with lora & 0.1250 & \textbf{\textcolor{blue}{0.1880}} & 0.2500 & 0.0399 \\
            resid pre & 11 & 300 & zero ablate & 0.1579 & 0.1724 & 0.1974 & 0.0131 \\
            resid pre & 11 & 300 & randn ablate & 0.1053 & 0.1829 & 0.2895 & 0.0490 \\
            \hline
            resid pre & 11 & 650 & without lora & 0.7288 & \textbf{\textcolor{purple}{0.9729}} & 1.0000 & 0.0858 \\
            resid pre & 11 & 650 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.2119}} & 0.2500 & 0.0286 \\
            resid pre & 11 & 650 & zero ablate & 0.1447 & 0.1724 & 0.1974 & 0.0180 \\
            resid pre & 11 & 650 & randn ablate & 0.1053 & 0.1658 & 0.2368 & 0.0408 \\
            \hline
            \hline
            resid post & 11 & 100 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 100 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.2224}} & 0.3026 & 0.0475 \\
            resid post & 11 & 100 & zero ablate & 0.1579 & 0.2013 & 0.2500 & 0.0291 \\
            resid post & 11 & 100 & randn ablate & 0.1053 & 0.1408 & 0.1974 & 0.0291 \\
            \hline
            resid post & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 300 & with lora & 0.1974 & \textbf{\textcolor{blue}{0.2368}} & 0.3158 & 0.0397 \\
            resid post & 11 & 300 & zero ablate & 0.1053 & 0.1934 & 0.2500 & 0.0421 \\
            resid post & 11 & 300 & randn ablate & 0.1053 & 0.1447 & 0.1842 & 0.0256 \\
            \hline
            resid post & 11 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1624}} & 0.2237 & 0.0631 \\
            resid post & 11 & 650 & zero ablate & 0.1579 & 0.1947 & 0.2632 & 0.0333 \\
            resid post & 11 & 650 & randn ablate & 0.0789 & 0.1303 & 0.1842 & 0.0374 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 0 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 0 & 350 & with lora & 0.1974 & \textbf{\textcolor{blue}{0.2780}} & 0.3684 & 0.0592 \\
            z & 0 & 350 & zero ablate & 0.1522 & 0.1812 & 0.2958 & 0.0430 \\
            z & 0 & 350 & randn ablate & 0.0000 & 0.3045 & 1.0000 & 0.3768 \\
            \hline
            \hline
            z & 1 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 1 & 350 & with lora & 0.2763 & \textbf{\textcolor{blue}{0.7338}} & 0.9750 & 0.2011 \\
            z & 1 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 1 & 350 & randn ablate & 0.5789 & 0.7605 & 1.0000 & 0.1730 \\
            \hline
            \hline
            z & 2 & 350 & without lora & 0.8889 & \textbf{\textcolor{purple}{0.9823}} & 1.0000 & 0.0388 \\
            z & 2 & 350 & with lora & 0.2895 & \textbf{\textcolor{blue}{0.5127}} & 0.7143 & 0.1641 \\
            z & 2 & 350 & zero ablate & 0.9342 & 0.9934 & 1.0000 & 0.0208 \\
            z & 2 & 350 & randn ablate & 0.5658 & 0.8158 & 1.0000 & 0.1857 \\
            \hline
            \hline
            z & 3 & 350 & without lora & 0.7500 & \textbf{\textcolor{purple}{0.9750}} & 1.0000 & 0.0791 \\
            z & 3 & 350 & with lora & 0.2895 & \textbf{\textcolor{blue}{0.5237}} & 0.9512 & 0.2426 \\
            z & 3 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 3 & 350 & randn ablate & 0.5526 & 0.8282 & 1.0000 & 0.1705 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 4 & 350 & without lora & 0.8889 & \textbf{\textcolor{purple}{0.9889}} & 1.0000 & 0.0351 \\
            z & 4 & 350 & with lora & 0.2895 & \textbf{\textcolor{blue}{0.5698}} & 1.0000 & 0.2585 \\
            z & 4 & 350 & zero ablate & 0.9474 & 0.9895 & 1.0000 & 0.0222 \\
            z & 4 & 350 & randn ablate & 0.4079 & 0.8421 & 1.0000 & 0.2276 \\
            \hline
            \hline
            z & 5 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 5 & 350 & with lora & 0.2895 & \textbf{\textcolor{blue}{0.4653}} & 0.8519 & 0.1900 \\
            z & 5 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 5 & 350 & randn ablate & 0.6316 & 0.9145 & 1.0000 & 0.1511 \\
            \hline
            \hline
            z & 6 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 6 & 300 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.4145}} & 0.6316 & 0.1933 \\
            z & 6 & 300 & zero ablate & 0.9474 & 0.9947 & 1.0000 & 0.0166 \\
            z & 6 & 300 & randn ablate & 0.6000 & 0.9094 & 1.0000 & 0.1654 \\
            \hline
            z & 6 & 650 & without lora & 0.9474 & \textbf{\textcolor{purple}{0.9947}} & 1.0000 & 0.0166 \\
            z & 6 & 650 & with lora & 0.1875 & \textbf{\textcolor{blue}{0.3715}} & 0.6711 & 0.1883 \\
            z & 6 & 650 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 6 & 650 & randn ablate & 0.5395 & 0.9372 & 1.0000 & 0.1462 \\
            \hline
            \hline
            z & 7 & 1 & without lora & 0.9342 & \textbf{\textcolor{purple}{0.9934}} & 1.0000 & 0.0208 \\
            z & 7 & 1 & with lora & 0.6184 & \textbf{\textcolor{blue}{0.7466}} & 0.9855 & 0.1132 \\
            z & 7 & 1 & zero ablate & 0.9342 & 0.9934 & 1.0000 & 0.0208 \\
            z & 7 & 1 & randn ablate & 0.6316 & 0.8197 & 1.0000 & 0.1901 \\
            \hline
            z & 7 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 7 & 700 & with lora & 0.3158 & \textbf{\textcolor{blue}{0.5868}} & 1.0000 & 0.2697 \\
            z & 7 & 700 & zero ablate & 0.8472 & 0.9847 & 1.0000 & 0.0483 \\
            z & 7 & 700 & randn ablate & 0.9342 & 0.9934 & 1.0000 & 0.0208 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 6 & 150 & without lora & 0.8889 & \textbf{\textcolor{purple}{0.9889}} & 1.0000 & 0.0351 \\
            mlp pre & 6 & 150 & with lora & 0.1842 & \textbf{\textcolor{blue}{0.4231}} & 1.0000 & 0.2857 \\
            mlp pre & 6 & 150 & zero ablate & 0.8194 & 0.9468 & 1.0000 & 0.0857 \\
            mlp pre & 6 & 150 & randn ablate & 0.1711 & 0.3520 & 0.6316 & 0.1437 \\
            \hline
            mlp pre & 6 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 6 & 350 & with lora & 0.2368 & \textbf{\textcolor{blue}{0.5179}} & 1.0000 & 0.3025 \\
            mlp pre & 6 & 350 & zero ablate & 0.8194 & 0.9662 & 1.0000 & 0.0572 \\
            mlp pre & 6 & 350 & randn ablate & 0.3026 & 0.4106 & 0.6974 & 0.1387 \\
            \hline
            mlp pre & 6 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 6 & 700 & with lora & 0.2105 & \textbf{\textcolor{blue}{0.3544}} & 0.8750 & 0.1902 \\
            mlp pre & 6 & 700 & zero ablate & 0.8194 & 0.9767 & 1.0000 & 0.0577 \\
            mlp pre & 6 & 700 & randn ablate & 0.2895 & 0.4767 & 0.7619 & 0.1982 \\
            \hline
            \hline
            mlp post & 6 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 6 & 150 & with lora & 0.0714 & \textbf{\textcolor{blue}{0.4508}} & 0.9750 & 0.2622 \\
            mlp post & 6 & 150 & zero ablate & 0.8194 & 0.9767 & 1.0000 & 0.0577 \\
            mlp post & 6 & 150 & randn ablate & 0.2105 & 0.3368 & 0.6711 & 0.1322 \\
            \hline
            mlp post & 6 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 6 & 350 & with lora & 0.2500 & \textbf{\textcolor{blue}{0.4781}} & 0.8750 & 0.2433 \\
            mlp post & 6 & 350 & zero ablate & 0.8194 & 0.9819 & 1.0000 & 0.0571 \\
            mlp post & 6 & 350 & randn ablate & 0.2368 & 0.3799 & 0.6842 & 0.1526 \\
            \hline
            mlp post & 6 & 700 & without lora & 0.9079 & \textbf{\textcolor{purple}{0.9908}} & 1.0000 & 0.0291 \\
            mlp post & 6 & 700 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.3403}} & 0.8750 & 0.1997 \\
            mlp post & 6 & 700 & zero ablate & 0.8194 & 0.9767 & 1.0000 & 0.0577 \\
            mlp post & 6 & 700 & randn ablate & 0.2105 & 0.4994 & 0.8816 & 0.2365 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 6 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 6 & 300 & with lora & 0.2069 & \textbf{\textcolor{blue}{0.3724}} & 0.9000 & 0.1951 \\
            mlp out & 6 & 300 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp out & 6 & 300 & randn ablate & 0.8194 & 0.9586 & 1.0000 & 0.0752 \\
            \hline
            mlp out & 6 & 600 & without lora & 0.8194 & \textbf{\textcolor{purple}{0.9819}} & 1.0000 & 0.0571 \\
            mlp out & 6 & 600 & with lora & 0.2222 & \textbf{\textcolor{blue}{0.2749}} & 0.3684 & 0.0492 \\
            mlp out & 6 & 600 & zero ablate & 0.8194 & 0.9573 & 1.0000 & 0.0755 \\
            mlp out & 6 & 600 & randn ablate & 0.8194 & 0.9819 & 1.0000 & 0.0571 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid pre & 7 & 100 & without lora & 0.1711 & \textbf{\textcolor{purple}{0.9105}} & 1.0000 & 0.2606 \\
            resid pre & 7 & 100 & with lora & 0.1184 & \textbf{\textcolor{blue}{0.1913}} & 0.2632 & 0.0428 \\
            resid pre & 7 & 100 & zero ablate & 0.0921 & 0.1184 & 0.1447 & 0.0152 \\
            resid pre & 7 & 100 & randn ablate & 0.0921 & 0.1421 & 0.1711 & 0.0247 \\
            \hline
            resid pre & 7 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 7 & 300 & with lora & 0.0909 & \textbf{\textcolor{blue}{0.1762}} & 0.2368 & 0.0499 \\
            resid pre & 7 & 300 & zero ablate & 0.0921 & 0.1224 & 0.1316 & 0.0125 \\
            resid pre & 7 & 300 & randn ablate & 0.0000 & 0.1303 & 0.2368 & 0.0661 \\
            \hline
            resid pre & 7 & 650 & without lora & 0.9342 & \textbf{\textcolor{purple}{0.9934}} & 1.0000 & 0.0208 \\
            resid pre & 7 & 650 & with lora & 0.1316 & \textbf{\textcolor{blue}{0.1934}} & 0.2895 & 0.0473 \\
            resid pre & 7 & 650 & zero ablate & 0.0921 & 0.1118 & 0.1316 & 0.0142 \\
            resid pre & 7 & 650 & randn ablate & 0.0395 & 0.1454 & 0.1923 & 0.0426 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 8 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 8 & 300 & with lora & 0.3026 & \textbf{\textcolor{blue}{0.5755}} & 0.8750 & 0.2238 \\
            z & 8 & 300 & zero ablate & 0.9342 & 0.9934 & 1.0000 & 0.0208 \\
            z & 8 & 300 & randn ablate & 0.3026 & 0.8585 & 1.0000 & 0.2464 \\
            \hline
            z & 8 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 8 & 650 & with lora & 0.3158 & \textbf{\textcolor{blue}{0.5184}} & 0.8158 & 0.1447 \\
            z & 8 & 650 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 8 & 650 & randn ablate & 0.3056 & 0.8885 & 1.0000 & 0.2329 \\
            \hline
            \hline
            z & 10 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 10 & 300 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.3237}} & 0.5395 & 0.1038 \\
            z & 10 & 300 & zero ablate & 0.9474 & 0.9895 & 1.0000 & 0.0222 \\
            z & 10 & 300 & randn ablate & 0.3158 & 0.9000 & 1.0000 & 0.2212 \\
            \hline
            z & 10 & 650 & without lora & 0.9342 & \textbf{\textcolor{purple}{0.9934}} & 1.0000 & 0.0208 \\
            z & 10 & 650 & with lora & 0.2500 & \textbf{\textcolor{blue}{0.4434}} & 0.8684 & 0.2023 \\
            z & 10 & 650 & zero ablate & 0.9474 & 0.9947 & 1.0000 & 0.0166 \\
            z & 10 & 650 & randn ablate & 0.2895 & 0.7868 & 1.0000 & 0.3174 \\
            \hline
            \hline
            z & 11 & 100 & without lora & 0.9342 & \textbf{\textcolor{purple}{0.9934}} & 1.0000 & 0.0208 \\
            z & 11 & 100 & with lora & 0.1447 & \textbf{\textcolor{blue}{0.3658}} & 1.0000 & 0.3384 \\
            z & 11 & 100 & zero ablate & 0.1711 & 0.7513 & 1.0000 & 0.3862 \\
            z & 11 & 100 & randn ablate & 0.1579 & 0.4772 & 1.0000 & 0.3813 \\
            \hline
            z & 11 & 200 & without lora & 0.8194 & \textbf{\textcolor{purple}{0.9754}} & 1.0000 & 0.0586 \\
            z & 11 & 200 & with lora & 0.1447 & \textbf{\textcolor{blue}{0.2329}} & 0.5789 & 0.1279 \\
            z & 11 & 200 & zero ablate & 0.1711 & 0.5974 & 1.0000 & 0.4250 \\
            z & 11 & 200 & randn ablate & 0.1711 & 0.5184 & 1.0000 & 0.4151 \\
            \hline
            z & 11 & 300 & without lora & 0.9474 & \textbf{\textcolor{purple}{0.9947}} & 1.0000 & 0.0166 \\
            z & 11 & 300 & with lora & 0.1316 & \textbf{\textcolor{blue}{0.1684}} & 0.2500 & 0.0327 \\
            z & 11 & 300 & zero ablate & 0.1111 & 0.4708 & 1.0000 & 0.3894 \\
            z & 11 & 300 & randn ablate & 0.1711 & 0.3474 & 1.0000 & 0.3442 \\
            \hline
            z & 11 & 400 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 400 & with lora & 0.1447 & \textbf{\textcolor{blue}{0.1711}} & 0.1974 & 0.0215 \\
            z & 11 & 400 & zero ablate & 0.1579 & 0.8329 & 1.0000 & 0.3523 \\
            z & 11 & 400 & randn ablate & 0.1176 & 0.3854 & 1.0000 & 0.3529 \\
            \hline
            z & 11 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 650 & with lora & 0.1184 & \textbf{\textcolor{blue}{0.1711}} & 0.2368 & 0.0377 \\
            z & 11 & 650 & zero ablate & 0.1711 & 0.5184 & 1.0000 & 0.4149 \\
            z & 11 & 650 & randn ablate & 0.1176 & 0.4262 & 1.0000 & 0.3979 \\
            \hline
            z & 11 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 700 & with lora & 0.1447 & \textbf{\textcolor{blue}{0.1782}} & 0.2500 & 0.0308 \\
            z & 11 & 700 & zero ablate & 0.1711 & 0.5158 & 1.0000 & 0.4176 \\
            z & 11 & 700 & randn ablate & 0.1447 & 0.4927 & 1.0000 & 0.4093 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 8 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 8 & 150 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.3022}} & 0.6667 & 0.1524 \\
            mlp pre & 8 & 150 & zero ablate & 0.8194 & 0.9819 & 1.0000 & 0.0571 \\
            mlp pre & 8 & 150 & randn ablate & 0.2368 & 0.3026 & 0.3553 & 0.0345 \\
            \hline
            mlp pre & 8 & 350 & without lora & 0.9342 & \textbf{\textcolor{purple}{0.9934}} & 1.0000 & 0.0208 \\
            mlp pre & 8 & 350 & with lora & 0.1184 & \textbf{\textcolor{blue}{0.2762}} & 0.7619 & 0.1922 \\
            mlp pre & 8 & 350 & zero ablate & 0.6447 & 0.9423 & 1.0000 & 0.1143 \\
            mlp pre & 8 & 350 & randn ablate & 0.2105 & 0.2829 & 0.4737 & 0.0737 \\
            \hline
            mlp pre & 8 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 8 & 700 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.2861}} & 0.5500 & 0.1091 \\
            mlp pre & 8 & 700 & zero ablate & 0.3158 & 0.9135 & 1.0000 & 0.2176 \\
            mlp pre & 8 & 700 & randn ablate & 0.1316 & 0.3184 & 0.5526 & 0.1363 \\
            \hline
            \hline
            mlp post & 8 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 8 & 150 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.3459}} & 0.7619 & 0.1820 \\
            mlp post & 8 & 150 & zero ablate & 0.6053 & 0.9067 & 1.0000 & 0.1294 \\
            mlp post & 8 & 150 & randn ablate & 0.1447 & 0.3803 & 0.6053 & 0.1429 \\
            \hline
            mlp post & 8 & 350 & without lora & 0.9474 & \textbf{\textcolor{purple}{0.9947}} & 1.0000 & 0.0166 \\
            mlp post & 8 & 350 & with lora & 0.1842 & \textbf{\textcolor{blue}{0.3789}} & 0.7895 & 0.2100 \\
            mlp post & 8 & 350 & zero ablate & 0.8889 & 0.9889 & 1.0000 & 0.0351 \\
            mlp post & 8 & 350 & randn ablate & 0.2500 & 0.3947 & 0.8158 & 0.1832 \\
            \hline
            mlp post & 8 & 700 & without lora & 0.9474 & \textbf{\textcolor{purple}{0.9947}} & 1.0000 & 0.0166 \\
            mlp post & 8 & 700 & with lora & 0.0625 & \textbf{\textcolor{blue}{0.2908}} & 0.3947 & 0.0998 \\
            mlp post & 8 & 700 & zero ablate & 0.5263 & 0.9363 & 1.0000 & 0.1486 \\
            mlp post & 8 & 700 & randn ablate & 0.2632 & 0.4644 & 0.9342 & 0.2074 \\
            \hline
            \hline
            mlp pre & 11 & 150 & without lora & 0.9342 & \textbf{\textcolor{purple}{0.9934}} & 1.0000 & 0.0208 \\
            mlp pre & 11 & 150 & with lora & 0.1316 & \textbf{\textcolor{blue}{0.2921}} & 0.4342 & 0.0932 \\
            mlp pre & 11 & 150 & zero ablate & 0.6974 & 0.9359 & 1.0000 & 0.1096 \\
            mlp pre & 11 & 150 & randn ablate & 0.2763 & 0.4671 & 0.8289 & 0.1939 \\
            \hline
            mlp pre & 11 & 350 & without lora & 0.8889 & \textbf{\textcolor{purple}{0.9889}} & 1.0000 & 0.0351 \\
            mlp pre & 11 & 350 & with lora & 0.1974 & \textbf{\textcolor{blue}{0.2978}} & 0.6364 & 0.1297 \\
            mlp pre & 11 & 350 & zero ablate & 0.2763 & 0.8422 & 1.0000 & 0.2613 \\
            mlp pre & 11 & 350 & randn ablate & 0.2632 & 0.4539 & 0.6184 & 0.1531 \\
            \hline
            mlp pre & 11 & 700 & without lora & 0.9342 & \textbf{\textcolor{purple}{0.9934}} & 1.0000 & 0.0208 \\
            mlp pre & 11 & 700 & with lora & 0.2105 & \textbf{\textcolor{blue}{0.3362}} & 0.8750 & 0.1947 \\
            mlp pre & 11 & 700 & zero ablate & 0.2895 & 0.8789 & 1.0000 & 0.2195 \\
            mlp pre & 11 & 700 & randn ablate & 0.2632 & 0.5355 & 0.8158 & 0.1674 \\
            \hline
            \hline
            mlp post & 11 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 11 & 150 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.2982}} & 0.4342 & 0.0882 \\
            mlp post & 11 & 150 & zero ablate & 0.3289 & 0.8214 & 1.0000 & 0.1987 \\
            mlp post & 11 & 150 & randn ablate & 0.1739 & 0.2924 & 0.3816 & 0.0604 \\
            \hline
            mlp post & 11 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 11 & 350 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.3117}} & 0.3947 & 0.0758 \\
            mlp post & 11 & 350 & zero ablate & 0.3750 & 0.9037 & 1.0000 & 0.1987 \\
            mlp post & 11 & 350 & randn ablate & 0.2500 & 0.4205 & 0.7143 & 0.1879 \\
            \hline
            mlp post & 11 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 11 & 700 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.2913}} & 0.6711 & 0.1491 \\
            mlp post & 11 & 700 & zero ablate & 0.8026 & 0.9487 & 1.0000 & 0.0833 \\
            mlp post & 11 & 700 & randn ablate & 0.1974 & 0.4096 & 1.0000 & 0.2377 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 8 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 8 & 300 & with lora & 0.2237 & \textbf{\textcolor{blue}{0.3692}} & 0.7000 & 0.1287 \\
            mlp out & 8 & 300 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp out & 8 & 300 & randn ablate & 0.6711 & 0.9605 & 1.0000 & 0.1038 \\
            \hline
            mlp out & 8 & 600 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 8 & 600 & with lora & 0.2237 & \textbf{\textcolor{blue}{0.3162}} & 0.5714 & 0.1033 \\
            mlp out & 8 & 600 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp out & 8 & 600 & randn ablate & 0.3553 & 0.9355 & 1.0000 & 0.2039 \\
            \hline
            \hline
            mlp out & 10 & 300 & without lora & 0.8889 & \textbf{\textcolor{purple}{0.9823}} & 1.0000 & 0.0388 \\
            mlp out & 10 & 300 & with lora & 0.2368 & \textbf{\textcolor{blue}{0.5158}} & 0.6184 & 0.1283 \\
            mlp out & 10 & 300 & zero ablate & 0.8421 & 0.9575 & 1.0000 & 0.0501 \\
            mlp out & 10 & 300 & randn ablate & 0.7632 & 0.9256 & 1.0000 & 0.0937 \\
            \hline
            mlp out & 10 & 600 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 10 & 600 & with lora & 0.2763 & \textbf{\textcolor{blue}{0.5118}} & 0.6184 & 0.1371 \\
            mlp out & 10 & 600 & zero ablate & 0.9474 & 0.9841 & 1.0000 & 0.0185 \\
            mlp out & 10 & 600 & randn ablate & 0.3056 & 0.9042 & 1.0000 & 0.2229 \\
            \hline
            \hline
            mlp out & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 11 & 300 & with lora & 0.1974 & \textbf{\textcolor{blue}{0.2500}} & 0.3158 & 0.0416 \\
            mlp out & 11 & 300 & zero ablate & 0.8421 & 0.9368 & 1.0000 & 0.0815 \\
            mlp out & 11 & 300 & randn ablate & 0.3158 & 0.9000 & 1.0000 & 0.2155 \\
            \hline
            mlp out & 11 & 600 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 11 & 600 & with lora & 0.2237 & \textbf{\textcolor{blue}{0.3295}} & 0.4394 & 0.0583 \\
            mlp out & 11 & 600 & zero ablate & 0.8421 & 0.9368 & 1.0000 & 0.0815 \\
            mlp out & 11 & 600 & randn ablate & 0.8194 & 0.9254 & 1.0000 & 0.0818 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid post & 9 & 100 & without lora & 0.9342 & \textbf{\textcolor{purple}{0.9934}} & 1.0000 & 0.0208 \\
            resid post & 9 & 100 & with lora & 0.1316 & \textbf{\textcolor{blue}{0.1645}} & 0.2105 & 0.0242 \\
            resid post & 9 & 100 & zero ablate & 0.1447 & 0.1829 & 0.2237 & 0.0294 \\
            resid post & 9 & 100 & randn ablate & 0.1447 & 0.1823 & 0.2237 & 0.0264 \\
            \hline
            resid post & 9 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 9 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1724}} & 0.2763 & 0.0726 \\
            resid post & 9 & 300 & zero ablate & 0.1447 & 0.1974 & 0.2368 & 0.0310 \\
            resid post & 9 & 300 & randn ablate & 0.1053 & 0.1660 & 0.2258 & 0.0372 \\
            \hline
            resid post & 9 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 9 & 650 & with lora & 0.1316 & \textbf{\textcolor{blue}{0.2803}} & 1.0000 & 0.2553 \\
            resid post & 9 & 650 & zero ablate & 0.1316 & 0.1697 & 0.2237 & 0.0274 \\
            resid post & 9 & 650 & randn ablate & 0.1316 & 0.1671 & 0.2237 & 0.0285 \\
            \hline
            \hline
            resid pre & 11 & 100 & without lora & 0.9342 & \textbf{\textcolor{purple}{0.9868}} & 1.0000 & 0.0277 \\
            resid pre & 11 & 100 & with lora & 0.1316 & \textbf{\textcolor{blue}{0.2667}} & 1.0000 & 0.2603 \\
            resid pre & 11 & 100 & zero ablate & 0.1316 & 0.1671 & 0.1974 & 0.0197 \\
            resid pre & 11 & 100 & randn ablate & 0.1447 & 0.1801 & 0.2368 & 0.0311 \\
            \hline
            resid pre & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 11 & 300 & with lora & 0.1447 & \textbf{\textcolor{blue}{0.1920}} & 0.2500 & 0.0346 \\
            resid pre & 11 & 300 & zero ablate & 0.1316 & 0.1829 & 0.2237 & 0.0287 \\
            resid pre & 11 & 300 & randn ablate & 0.1316 & 0.1789 & 0.2237 & 0.0329 \\
            \hline
            resid pre & 11 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 11 & 650 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.1977}} & 0.4286 & 0.0827 \\
            resid pre & 11 & 650 & zero ablate & 0.1579 & 0.1934 & 0.2632 & 0.0298 \\
            resid pre & 11 & 650 & randn ablate & 0.1316 & 0.1710 & 0.2361 & 0.0332 \\
            \hline
            \hline
            resid post & 11 & 100 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 100 & with lora & 0.0714 & \textbf{\textcolor{blue}{0.1826}} & 0.2763 & 0.0550 \\
            resid post & 11 & 100 & zero ablate & 0.1447 & 0.1895 & 0.2237 & 0.0305 \\
            resid post & 11 & 100 & randn ablate & 0.1053 & 0.1355 & 0.1711 & 0.0241 \\
            \hline
            resid post & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 300 & with lora & 0.1316 & \textbf{\textcolor{blue}{0.1961}} & 0.2500 & 0.0374 \\
            resid post & 11 & 300 & zero ablate & 0.1447 & 0.1789 & 0.2237 & 0.0272 \\
            resid post & 11 & 300 & randn ablate & 0.1316 & 0.1539 & 0.2105 & 0.0241 \\
            \hline
            resid post & 11 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 650 & with lora & 0.1429 & \textbf{\textcolor{blue}{0.2484}} & 0.5556 & 0.1243 \\
            resid post & 11 & 650 & zero ablate & 0.1579 & 0.2132 & 0.2632 & 0.0315 \\
            resid post & 11 & 650 & randn ablate & 0.1184 & 0.1461 & 0.1974 & 0.0274 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 0 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 0 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1617}} & 0.2500 & 0.0674 \\
            z & 0 & 350 & zero ablate & 0.1579 & 0.1738 & 0.2105 & 0.0173 \\
            z & 0 & 350 & randn ablate & 0.0000 & 0.3627 & 1.0000 & 0.4499 \\
            \hline
            \hline
            z & 1 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 1 & 350 & with lora & 0.1200 & \textbf{\textcolor{blue}{0.1662}} & 0.1915 & 0.0250 \\
            z & 1 & 350 & zero ablate & 0.1842 & 0.7553 & 1.0000 & 0.3941 \\
            z & 1 & 350 & randn ablate & 0.1471 & 0.3562 & 0.8281 & 0.2909 \\
            \hline
            \hline
            z & 2 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 2 & 350 & with lora & 0.1447 & \textbf{\textcolor{blue}{0.2283}} & 0.4412 & 0.0833 \\
            z & 2 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 2 & 350 & randn ablate & 0.7826 & 0.9476 & 1.0000 & 0.0691 \\
            \hline
            \hline
            z & 3 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 3 & 350 & with lora & 0.1447 & \textbf{\textcolor{blue}{0.5825}} & 0.9756 & 0.3321 \\
            z & 3 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 3 & 350 & randn ablate & 0.6447 & 0.8896 & 1.0000 & 0.1546 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 4 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 4 & 350 & with lora & 0.1842 & \textbf{\textcolor{blue}{0.6535}} & 0.9808 & 0.3020 \\
            z & 4 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 4 & 350 & randn ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            \hline
            \hline
            z & 5 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 5 & 350 & with lora & 0.1447 & \textbf{\textcolor{blue}{0.3262}} & 0.7368 & 0.2379 \\
            z & 5 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 5 & 350 & randn ablate & 0.8254 & 0.9654 & 1.0000 & 0.0730 \\
            \hline
            \hline
            z & 6 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 6 & 300 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.4488}} & 0.9487 & 0.2860 \\
            z & 6 & 300 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 6 & 300 & randn ablate & 0.1579 & 0.8586 & 1.0000 & 0.2713 \\
            \hline
            z & 6 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 6 & 650 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.4066}} & 0.7632 & 0.2540 \\
            z & 6 & 650 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 6 & 650 & randn ablate & 0.1184 & 0.8479 & 1.0000 & 0.2699 \\
            \hline
            \hline
            z & 7 & 1 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 7 & 1 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.9004}} & 1.0000 & 0.2610 \\
            z & 7 & 1 & zero ablate & 0.1579 & 0.9158 & 1.0000 & 0.2663 \\
            z & 7 & 1 & randn ablate & 0.6974 & 0.9342 & 1.0000 & 0.1231 \\
            \hline
            z & 7 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 7 & 700 & with lora & 0.1711 & \textbf{\textcolor{blue}{0.4444}} & 0.9048 & 0.3048 \\
            z & 7 & 700 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 7 & 700 & randn ablate & 0.1842 & 0.9014 & 1.0000 & 0.2553 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 6 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 6 & 150 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.2598}} & 1.0000 & 0.2612 \\
            mlp pre & 6 & 150 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp pre & 6 & 150 & randn ablate & 0.1711 & 0.3767 & 1.0000 & 0.3236 \\
            \hline
            mlp pre & 6 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 6 & 350 & with lora & 0.1447 & \textbf{\textcolor{blue}{0.1934}} & 0.2368 & 0.0285 \\
            mlp pre & 6 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp pre & 6 & 350 & randn ablate & 0.1711 & 0.2354 & 0.4211 & 0.0870 \\
            \hline
            mlp pre & 6 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 6 & 700 & with lora & 0.1316 & \textbf{\textcolor{blue}{0.1867}} & 0.2895 & 0.0592 \\
            mlp pre & 6 & 700 & zero ablate & 0.1842 & 0.9184 & 1.0000 & 0.2580 \\
            mlp pre & 6 & 700 & randn ablate & 0.1316 & 0.2718 & 1.0000 & 0.2580 \\
            \hline
            \hline
            mlp post & 6 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 6 & 150 & with lora & 0.1200 & \textbf{\textcolor{blue}{0.1861}} & 0.2500 & 0.0340 \\
            mlp post & 6 & 150 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp post & 6 & 150 & randn ablate & 0.1471 & 0.2490 & 0.7115 & 0.1692 \\
            \hline
            mlp post & 6 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 6 & 350 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.2991}} & 0.7671 & 0.2426 \\
            mlp post & 6 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp post & 6 & 350 & randn ablate & 0.1711 & 0.4387 & 0.7763 & 0.2657 \\
            \hline
            mlp post & 6 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 6 & 700 & with lora & 0.1143 & \textbf{\textcolor{blue}{0.4418}} & 1.0000 & 0.3891 \\
            mlp post & 6 & 700 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp post & 6 & 700 & randn ablate & 0.1071 & 0.2633 & 1.0000 & 0.2604 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 6 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 6 & 300 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.1974}} & 0.2368 & 0.0292 \\
            mlp out & 6 & 300 & zero ablate & 0.1842 & 0.9184 & 1.0000 & 0.2580 \\
            mlp out & 6 & 300 & randn ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            \hline
            mlp out & 6 & 600 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 6 & 600 & with lora & 0.1711 & \textbf{\textcolor{blue}{0.2132}} & 0.3026 & 0.0381 \\
            mlp out & 6 & 600 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp out & 6 & 600 & randn ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid pre & 7 & 100 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 7 & 100 & with lora & 0.1316 & \textbf{\textcolor{blue}{0.1592}} & 0.1842 & 0.0191 \\
            resid pre & 7 & 100 & zero ablate & 0.1184 & 0.1276 & 0.1447 & 0.0089 \\
            resid pre & 7 & 100 & randn ablate & 0.0000 & 0.1184 & 0.1842 & 0.0665 \\
            \hline
            resid pre & 7 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 7 & 300 & with lora & 0.1184 & \textbf{\textcolor{blue}{0.1553}} & 0.1974 & 0.0269 \\
            resid pre & 7 & 300 & zero ablate & 0.1053 & 0.1224 & 0.1579 & 0.0139 \\
            resid pre & 7 & 300 & randn ablate & 0.0789 & 0.1265 & 0.1579 & 0.0217 \\
            \hline
            resid pre & 7 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 7 & 650 & with lora & 0.1184 & \textbf{\textcolor{blue}{0.1513}} & 0.1842 & 0.0199 \\
            resid pre & 7 & 650 & zero ablate & 0.1184 & 0.1289 & 0.1579 & 0.0121 \\
            resid pre & 7 & 650 & randn ablate & 0.0789 & 0.1278 & 0.1842 & 0.0375 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 8 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 8 & 300 & with lora & 0.1316 & \textbf{\textcolor{blue}{0.4987}} & 0.9808 & 0.3862 \\
            z & 8 & 300 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 8 & 300 & randn ablate & 0.1974 & 0.8680 & 1.0000 & 0.2494 \\
            \hline
            z & 8 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 8 & 650 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.3483}} & 0.8906 & 0.2589 \\
            z & 8 & 650 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 8 & 650 & randn ablate & 0.7778 & 0.9482 & 1.0000 & 0.0829 \\
            \hline
            \hline
            z & 10 & 300 & without lora & 0.1842 & \textbf{\textcolor{purple}{0.9184}} & 1.0000 & 0.2580 \\
            z & 10 & 300 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.5816}} & 0.7763 & 0.2003 \\
            z & 10 & 300 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 10 & 300 & randn ablate & 0.8358 & 0.9684 & 1.0000 & 0.0666 \\
            \hline
            z & 10 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 10 & 650 & with lora & 0.1447 & \textbf{\textcolor{blue}{0.5245}} & 0.7895 & 0.2832 \\
            z & 10 & 650 & zero ablate & 0.1842 & 0.9184 & 1.0000 & 0.2580 \\
            z & 10 & 650 & randn ablate & 0.8906 & 0.9825 & 1.0000 & 0.0363 \\
            \hline
            \hline
            z & 11 & 100 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 100 & with lora & 0.1184 & \textbf{\textcolor{blue}{0.1447}} & 0.1842 & 0.0215 \\
            z & 11 & 100 & zero ablate & 0.1447 & 0.1803 & 0.2500 & 0.0278 \\
            z & 11 & 100 & randn ablate & 0.1184 & 0.2447 & 1.0000 & 0.2664 \\
            \hline
            z & 11 & 200 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 200 & with lora & 0.1316 & \textbf{\textcolor{blue}{0.1671}} & 0.2105 & 0.0271 \\
            z & 11 & 200 & zero ablate & 0.1579 & 0.2645 & 1.0000 & 0.2588 \\
            z & 11 & 200 & randn ablate & 0.1447 & 0.4987 & 1.0000 & 0.4318 \\
            \hline
            z & 11 & 300 & without lora & 0.1711 & \textbf{\textcolor{purple}{0.8999}} & 1.0000 & 0.2617 \\
            z & 11 & 300 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.1829}} & 0.3553 & 0.0609 \\
            z & 11 & 300 & zero ablate & 0.1447 & 0.4987 & 1.0000 & 0.4317 \\
            z & 11 & 300 & randn ablate & 0.1447 & 0.3303 & 1.0000 & 0.3533 \\
            \hline
            z & 11 & 400 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 400 & with lora & 0.1184 & \textbf{\textcolor{blue}{0.2000}} & 0.5921 & 0.1399 \\
            z & 11 & 400 & zero ablate & 0.1184 & 0.4053 & 1.0000 & 0.4112 \\
            z & 11 & 400 & randn ablate & 0.1053 & 0.2382 & 1.0000 & 0.2684 \\
            \hline
            z & 11 & 650 & without lora & 0.1711 & \textbf{\textcolor{purple}{0.9171}} & 1.0000 & 0.2621 \\
            z & 11 & 650 & with lora & 0.1184 & \textbf{\textcolor{blue}{0.1684}} & 0.1974 & 0.0230 \\
            z & 11 & 650 & zero ablate & 0.1316 & 0.4184 & 1.0000 & 0.4018 \\
            z & 11 & 650 & randn ablate & 0.1447 & 0.2289 & 0.7500 & 0.1850 \\
            \hline
            z & 11 & 700 & without lora & 0.8421 & \textbf{\textcolor{purple}{0.9842}} & 1.0000 & 0.0499 \\
            z & 11 & 700 & with lora & 0.1316 & \textbf{\textcolor{blue}{0.2461}} & 1.0000 & 0.2655 \\
            z & 11 & 700 & zero ablate & 0.1316 & 0.3421 & 1.0000 & 0.3476 \\
            z & 11 & 700 & randn ablate & 0.1316 & 0.1526 & 0.1711 & 0.0141 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 8 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 8 & 150 & with lora & 0.1184 & \textbf{\textcolor{blue}{0.2171}} & 0.3158 & 0.0624 \\
            mlp pre & 8 & 150 & zero ablate & 0.9808 & 0.9981 & 1.0000 & 0.0061 \\
            mlp pre & 8 & 150 & randn ablate & 0.1447 & 0.2992 & 0.6974 & 0.1755 \\
            \hline
            mlp pre & 8 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 8 & 350 & with lora & 0.1316 & \textbf{\textcolor{blue}{0.2729}} & 0.6667 & 0.1896 \\
            mlp pre & 8 & 350 & zero ablate & 0.8485 & 0.9848 & 1.0000 & 0.0479 \\
            mlp pre & 8 & 350 & randn ablate & 0.1447 & 0.1987 & 0.2895 & 0.0364 \\
            \hline
            mlp pre & 8 & 700 & without lora & 0.1447 & \textbf{\textcolor{purple}{0.9145}} & 1.0000 & 0.2705 \\
            mlp pre & 8 & 700 & with lora & 0.1316 & \textbf{\textcolor{blue}{0.3129}} & 0.9756 & 0.2686 \\
            mlp pre & 8 & 700 & zero ablate & 0.8000 & 0.9800 & 1.0000 & 0.0632 \\
            mlp pre & 8 & 700 & randn ablate & 0.1711 & 0.4762 & 0.9342 & 0.3515 \\
            \hline
            \hline
            mlp post & 8 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 8 & 150 & with lora & 0.1250 & \textbf{\textcolor{blue}{0.2772}} & 0.9756 & 0.2542 \\
            mlp post & 8 & 150 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp post & 8 & 150 & randn ablate & 0.1184 & 0.2171 & 0.5789 & 0.1313 \\
            \hline
            mlp post & 8 & 350 & without lora & 0.1447 & \textbf{\textcolor{purple}{0.9145}} & 1.0000 & 0.2705 \\
            mlp post & 8 & 350 & with lora & 0.1081 & \textbf{\textcolor{blue}{0.1753}} & 0.2895 & 0.0492 \\
            mlp post & 8 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp post & 8 & 350 & randn ablate & 0.1579 & 0.2730 & 0.7826 & 0.1937 \\
            \hline
            mlp post & 8 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 8 & 700 & with lora & 0.1053 & \textbf{\textcolor{blue}{0.3066}} & 0.7500 & 0.2242 \\
            mlp post & 8 & 700 & zero ablate & 0.1842 & 0.9184 & 1.0000 & 0.2580 \\
            mlp post & 8 & 700 & randn ablate & 0.1447 & 0.1974 & 0.3026 & 0.0582 \\
            \hline
            \hline
            mlp pre & 11 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 11 & 150 & with lora & 0.1711 & \textbf{\textcolor{blue}{0.3368}} & 0.5395 & 0.1417 \\
            mlp pre & 11 & 150 & zero ablate & 0.5789 & 0.8599 & 1.0000 & 0.1291 \\
            mlp pre & 11 & 150 & randn ablate & 0.1579 & 0.2066 & 0.3158 & 0.0541 \\
            \hline
            mlp pre & 11 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 11 & 350 & with lora & 0.1447 & \textbf{\textcolor{blue}{0.2920}} & 0.3684 & 0.0687 \\
            mlp pre & 11 & 350 & zero ablate & 0.1711 & 0.8243 & 0.9412 & 0.2326 \\
            mlp pre & 11 & 350 & randn ablate & 0.1579 & 0.2118 & 0.3289 & 0.0517 \\
            \hline
            mlp pre & 11 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 11 & 700 & with lora & 0.2105 & \textbf{\textcolor{blue}{0.2855}} & 0.3553 & 0.0456 \\
            mlp pre & 11 & 700 & zero ablate & 0.1842 & 0.7948 & 0.9412 & 0.2494 \\
            mlp pre & 11 & 700 & randn ablate & 0.1447 & 0.1895 & 0.3026 & 0.0461 \\
            \hline
            \hline
            mlp post & 11 & 150 & without lora & 0.1447 & \textbf{\textcolor{purple}{0.9145}} & 1.0000 & 0.2705 \\
            mlp post & 11 & 150 & with lora & 0.1316 & \textbf{\textcolor{blue}{0.2399}} & 0.5395 & 0.1256 \\
            mlp post & 11 & 150 & zero ablate & 0.7632 & 0.8949 & 0.9412 & 0.0624 \\
            mlp post & 11 & 150 & randn ablate & 0.1711 & 0.3439 & 0.7105 & 0.1607 \\
            \hline
            mlp post & 11 & 350 & without lora & 0.2105 & \textbf{\textcolor{purple}{0.9211}} & 1.0000 & 0.2497 \\
            mlp post & 11 & 350 & with lora & 0.1447 & \textbf{\textcolor{blue}{0.4001}} & 0.7500 & 0.1829 \\
            mlp post & 11 & 350 & zero ablate & 0.8553 & 0.9217 & 1.0000 & 0.0416 \\
            mlp post & 11 & 350 & randn ablate & 0.1184 & 0.2509 & 0.6140 & 0.1471 \\
            \hline
            mlp post & 11 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 11 & 700 & with lora & 0.1447 & \textbf{\textcolor{blue}{0.3561}} & 0.7586 & 0.1970 \\
            mlp post & 11 & 700 & zero ablate & 0.8553 & 0.9099 & 0.9412 & 0.0382 \\
            mlp post & 11 & 700 & randn ablate & 0.1053 & 0.2513 & 0.7105 & 0.1754 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 8 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 8 & 300 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.2360}} & 0.5571 & 0.1162 \\
            mlp out & 8 & 300 & zero ablate & 0.1842 & 0.9033 & 1.0000 & 0.2571 \\
            mlp out & 8 & 300 & randn ablate & 0.1447 & 0.8177 & 1.0000 & 0.3477 \\
            \hline
            mlp out & 8 & 600 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 8 & 600 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.2104}} & 0.3026 & 0.0567 \\
            mlp out & 8 & 600 & zero ablate & 0.8358 & 0.9741 & 1.0000 & 0.0571 \\
            mlp out & 8 & 600 & randn ablate & 0.8485 & 0.9848 & 1.0000 & 0.0479 \\
            \hline
            \hline
            mlp out & 10 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 10 & 300 & with lora & 0.1316 & \textbf{\textcolor{blue}{0.2237}} & 0.3289 & 0.0645 \\
            mlp out & 10 & 300 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp out & 10 & 300 & randn ablate & 0.1447 & 0.8097 & 1.0000 & 0.3478 \\
            \hline
            mlp out & 10 & 600 & without lora & 0.1579 & \textbf{\textcolor{purple}{0.8355}} & 1.0000 & 0.3469 \\
            mlp out & 10 & 600 & with lora & 0.1447 & \textbf{\textcolor{blue}{0.2461}} & 0.5263 & 0.1204 \\
            mlp out & 10 & 600 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp out & 10 & 600 & randn ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            \hline
            \hline
            mlp out & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 11 & 300 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.3145}} & 0.7368 & 0.1617 \\
            mlp out & 11 & 300 & zero ablate & 0.1711 & 0.8461 & 0.9844 & 0.2414 \\
            mlp out & 11 & 300 & randn ablate & 0.1579 & 0.7584 & 1.0000 & 0.3338 \\
            \hline
            mlp out & 11 & 600 & without lora & 0.1447 & \textbf{\textcolor{purple}{0.9145}} & 1.0000 & 0.2705 \\
            mlp out & 11 & 600 & with lora & 0.1579 & \textbf{\textcolor{blue}{0.2967}} & 0.5263 & 0.1380 \\
            mlp out & 11 & 600 & zero ablate & 0.1471 & 0.7497 & 0.9412 & 0.3126 \\
            mlp out & 11 & 600 & randn ablate & 0.8421 & 0.9303 & 1.0000 & 0.0380 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid post & 9 & 100 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 9 & 100 & with lora & 0.1316 & \textbf{\textcolor{blue}{0.1605}} & 0.1842 & 0.0173 \\
            resid post & 9 & 100 & zero ablate & 0.1184 & 0.1579 & 0.1974 & 0.0297 \\
            resid post & 9 & 100 & randn ablate & 0.1184 & 0.1513 & 0.1974 & 0.0279 \\
            \hline
            resid post & 9 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 9 & 300 & with lora & 0.1316 & \textbf{\textcolor{blue}{0.1592}} & 0.1711 & 0.0145 \\
            resid post & 9 & 300 & zero ablate & 0.1316 & 0.1605 & 0.1974 & 0.0194 \\
            resid post & 9 & 300 & randn ablate & 0.1053 & 0.1434 & 0.1711 & 0.0191 \\
            \hline
            resid post & 9 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 9 & 650 & with lora & 0.1184 & \textbf{\textcolor{blue}{0.2263}} & 1.0000 & 0.2722 \\
            resid post & 9 & 650 & zero ablate & 0.1579 & 0.1737 & 0.1974 & 0.0121 \\
            resid post & 9 & 650 & randn ablate & 0.1184 & 0.1434 & 0.1842 & 0.0180 \\
            \hline
            \hline
            resid pre & 11 & 100 & without lora & 0.1447 & \textbf{\textcolor{purple}{0.9145}} & 1.0000 & 0.2705 \\
            resid pre & 11 & 100 & with lora & 0.0741 & \textbf{\textcolor{blue}{0.1495}} & 0.2237 & 0.0448 \\
            resid pre & 11 & 100 & zero ablate & 0.1053 & 0.1553 & 0.1842 & 0.0262 \\
            resid pre & 11 & 100 & randn ablate & 0.0652 & 0.1460 & 0.1974 & 0.0405 \\
            \hline
            resid pre & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 11 & 300 & with lora & 0.0921 & \textbf{\textcolor{blue}{0.1408}} & 0.1711 & 0.0264 \\
            resid pre & 11 & 300 & zero ablate & 0.1053 & 0.1408 & 0.2105 & 0.0323 \\
            resid pre & 11 & 300 & randn ablate & 0.1053 & 0.1308 & 0.1579 & 0.0203 \\
            \hline
            resid pre & 11 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1313}} & 0.2034 & 0.0726 \\
            resid pre & 11 & 650 & zero ablate & 0.1053 & 0.1487 & 0.1711 & 0.0232 \\
            resid pre & 11 & 650 & randn ablate & 0.0500 & 0.1426 & 0.2105 & 0.0477 \\
            \hline
            \hline
            resid post & 11 & 100 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 100 & with lora & 0.1316 & \textbf{\textcolor{blue}{0.1763}} & 0.2632 & 0.0363 \\
            resid post & 11 & 100 & zero ablate & 0.1184 & 0.1605 & 0.2105 & 0.0283 \\
            resid post & 11 & 100 & randn ablate & 0.1053 & 0.1395 & 0.1842 & 0.0250 \\
            \hline
            resid post & 11 & 300 & without lora & 0.2105 & \textbf{\textcolor{purple}{0.9211}} & 1.0000 & 0.2497 \\
            resid post & 11 & 300 & with lora & 0.1184 & \textbf{\textcolor{blue}{0.1618}} & 0.1974 & 0.0278 \\
            resid post & 11 & 300 & zero ablate & 0.1184 & 0.1750 & 0.2105 & 0.0298 \\
            resid post & 11 & 300 & randn ablate & 0.0789 & 0.1368 & 0.1711 & 0.0242 \\
            \hline
            resid post & 11 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 650 & with lora & 0.1184 & \textbf{\textcolor{blue}{0.1566}} & 0.1842 & 0.0244 \\
            resid post & 11 & 650 & zero ablate & 0.1447 & 0.1684 & 0.1974 & 0.0204 \\
            resid post & 11 & 650 & randn ablate & 0.0789 & 0.1434 & 0.1842 & 0.0353 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 0 & 350 & without lora & 0.1644 & \textbf{\textcolor{purple}{0.1890}} & 0.2466 & 0.0280 \\
            z & 0 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1752}} & 0.4865 & 0.1256 \\
            z & 0 & 350 & zero ablate & 0.1233 & 0.1644 & 0.2192 & 0.0323 \\
            z & 0 & 350 & randn ablate & 0.0000 & 0.2894 & 1.0000 & 0.3814 \\
            \hline
            \hline
            z & 1 & 350 & without lora & 0.1644 & \textbf{\textcolor{purple}{0.3452}} & 1.0000 & 0.3455 \\
            z & 1 & 350 & with lora & 0.1233 & \textbf{\textcolor{blue}{0.2192}} & 0.5753 & 0.1285 \\
            z & 1 & 350 & zero ablate & 0.1507 & 0.1753 & 0.2055 & 0.0222 \\
            z & 1 & 350 & randn ablate & 0.1507 & 0.1767 & 0.2603 & 0.0332 \\
            \hline
            \hline
            z & 2 & 350 & without lora & 0.1370 & \textbf{\textcolor{purple}{0.2603}} & 1.0000 & 0.2612 \\
            z & 2 & 350 & with lora & 0.1507 & \textbf{\textcolor{blue}{0.1849}} & 0.2329 & 0.0226 \\
            z & 2 & 350 & zero ablate & 0.1233 & 0.2233 & 0.7808 & 0.1970 \\
            z & 2 & 350 & randn ablate & 0.1507 & 0.2699 & 1.0000 & 0.2577 \\
            \hline
            \hline
            z & 3 & 350 & without lora & 0.1507 & \textbf{\textcolor{purple}{0.2603}} & 1.0000 & 0.2608 \\
            z & 3 & 350 & with lora & 0.1233 & \textbf{\textcolor{blue}{0.2550}} & 0.9744 & 0.2547 \\
            z & 3 & 350 & zero ablate & 0.1507 & 0.1753 & 0.2055 & 0.0202 \\
            z & 3 & 350 & randn ablate & 0.1644 & 0.1889 & 0.2192 & 0.0219 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 4 & 350 & without lora & 0.1370 & \textbf{\textcolor{purple}{0.1753}} & 0.2055 & 0.0248 \\
            z & 4 & 350 & with lora & 0.1233 & \textbf{\textcolor{blue}{0.1712}} & 0.2055 & 0.0268 \\
            z & 4 & 350 & zero ablate & 0.1507 & 0.2562 & 1.0000 & 0.2618 \\
            z & 4 & 350 & randn ablate & 0.1233 & 0.2521 & 1.0000 & 0.2638 \\
            \hline
            \hline
            z & 5 & 350 & without lora & 0.1644 & \textbf{\textcolor{purple}{0.3575}} & 1.0000 & 0.3390 \\
            z & 5 & 350 & with lora & 0.1507 & \textbf{\textcolor{blue}{0.1836}} & 0.2329 & 0.0275 \\
            z & 5 & 350 & zero ablate & 0.1507 & 0.1795 & 0.2329 & 0.0262 \\
            z & 5 & 350 & randn ablate & 0.1233 & 0.2151 & 0.5479 & 0.1201 \\
            \hline
            \hline
            z & 6 & 300 & without lora & 0.1233 & \textbf{\textcolor{purple}{0.1726}} & 0.2192 & 0.0324 \\
            z & 6 & 300 & with lora & 0.1370 & \textbf{\textcolor{blue}{0.1726}} & 0.1918 & 0.0235 \\
            z & 6 & 300 & zero ablate & 0.1370 & 0.1767 & 0.2192 & 0.0219 \\
            z & 6 & 300 & randn ablate & 0.1233 & 0.2658 & 1.0000 & 0.2598 \\
            \hline
            z & 6 & 650 & without lora & 0.1233 & \textbf{\textcolor{purple}{0.3411}} & 1.0000 & 0.3484 \\
            z & 6 & 650 & with lora & 0.1370 & \textbf{\textcolor{blue}{0.1822}} & 0.2740 & 0.0433 \\
            z & 6 & 650 & zero ablate & 0.1507 & 0.2658 & 1.0000 & 0.2586 \\
            z & 6 & 650 & randn ablate & 0.1507 & 0.2642 & 1.0000 & 0.2595 \\
            \hline
            \hline
            z & 7 & 1 & without lora & 0.1644 & \textbf{\textcolor{purple}{0.2740}} & 1.0000 & 0.2560 \\
            z & 7 & 1 & with lora & 0.1370 & \textbf{\textcolor{blue}{0.1808}} & 0.2466 & 0.0347 \\
            z & 7 & 1 & zero ablate & 0.1507 & 0.1820 & 0.2329 & 0.0275 \\
            z & 7 & 1 & randn ablate & 0.1233 & 0.1740 & 0.2055 & 0.0267 \\
            \hline
            z & 7 & 700 & without lora & 0.1507 & \textbf{\textcolor{purple}{0.1781}} & 0.2055 & 0.0214 \\
            z & 7 & 700 & with lora & 0.1507 & \textbf{\textcolor{blue}{0.2589}} & 1.0000 & 0.2608 \\
            z & 7 & 700 & zero ablate & 0.1644 & 0.1822 & 0.2055 & 0.0205 \\
            z & 7 & 700 & randn ablate & 0.1370 & 0.1740 & 0.2055 & 0.0251 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 6 & 150 & without lora & 0.1644 & \textbf{\textcolor{purple}{0.3397}} & 1.0000 & 0.3483 \\
            mlp pre & 6 & 150 & with lora & 0.1370 & \textbf{\textcolor{blue}{0.1644}} & 0.1918 & 0.0194 \\
            mlp pre & 6 & 150 & zero ablate & 0.1507 & 0.1941 & 0.2308 & 0.0237 \\
            mlp pre & 6 & 150 & randn ablate & 0.1507 & 0.2123 & 0.5068 & 0.1056 \\
            \hline
            mlp pre & 6 & 350 & without lora & 0.1644 & \textbf{\textcolor{purple}{0.2792}} & 1.0000 & 0.2542 \\
            mlp pre & 6 & 350 & with lora & 0.1233 & \textbf{\textcolor{blue}{0.1726}} & 0.2192 & 0.0311 \\
            mlp pre & 6 & 350 & zero ablate & 0.1507 & 0.1863 & 0.2329 & 0.0268 \\
            mlp pre & 6 & 350 & randn ablate & 0.1507 & 0.2096 & 0.5068 & 0.1063 \\
            \hline
            mlp pre & 6 & 700 & without lora & 0.1507 & \textbf{\textcolor{purple}{0.1767}} & 0.2055 & 0.0188 \\
            mlp pre & 6 & 700 & with lora & 0.1507 & \textbf{\textcolor{blue}{0.1795}} & 0.2466 & 0.0344 \\
            mlp pre & 6 & 700 & zero ablate & 0.1644 & 0.2658 & 1.0000 & 0.2590 \\
            mlp pre & 6 & 700 & randn ablate & 0.1644 & 0.2096 & 0.5068 & 0.1051 \\
            \hline
            \hline
            mlp post & 6 & 150 & without lora & 0.1233 & \textbf{\textcolor{purple}{0.3466}} & 1.0000 & 0.3465 \\
            mlp post & 6 & 150 & with lora & 0.1370 & \textbf{\textcolor{blue}{0.2212}} & 0.5686 & 0.1274 \\
            mlp post & 6 & 150 & zero ablate & 0.1507 & 0.2699 & 1.0000 & 0.2579 \\
            mlp post & 6 & 150 & randn ablate & 0.1507 & 0.2192 & 0.5205 & 0.1094 \\
            \hline
            mlp post & 6 & 350 & without lora & 0.1370 & \textbf{\textcolor{purple}{0.4205}} & 1.0000 & 0.4004 \\
            mlp post & 6 & 350 & with lora & 0.1507 & \textbf{\textcolor{blue}{0.1904}} & 0.2603 & 0.0384 \\
            mlp post & 6 & 350 & zero ablate & 0.1644 & 0.1767 & 0.2329 & 0.0209 \\
            mlp post & 6 & 350 & randn ablate & 0.1370 & 0.1973 & 0.2466 & 0.0318 \\
            \hline
            mlp post & 6 & 700 & without lora & 0.1507 & \textbf{\textcolor{purple}{0.1740}} & 0.2055 & 0.0183 \\
            mlp post & 6 & 700 & with lora & 0.1233 & \textbf{\textcolor{blue}{0.1630}} & 0.2055 & 0.0254 \\
            mlp post & 6 & 700 & zero ablate & 0.1507 & 0.1753 & 0.2321 & 0.0263 \\
            mlp post & 6 & 700 & randn ablate & 0.1507 & 0.1890 & 0.2740 & 0.0340 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 6 & 300 & without lora & 0.1507 & \textbf{\textcolor{purple}{0.1849}} & 0.2329 & 0.0283 \\
            mlp out & 6 & 300 & with lora & 0.1507 & \textbf{\textcolor{blue}{0.1753}} & 0.2192 & 0.0231 \\
            mlp out & 6 & 300 & zero ablate & 0.1507 & 0.2781 & 1.0000 & 0.2557 \\
            mlp out & 6 & 300 & randn ablate & 0.1507 & 0.2616 & 1.0000 & 0.2606 \\
            \hline
            mlp out & 6 & 600 & without lora & 0.1370 & \textbf{\textcolor{purple}{0.2575}} & 1.0000 & 0.2620 \\
            mlp out & 6 & 600 & with lora & 0.1644 & \textbf{\textcolor{blue}{0.2027}} & 0.3014 & 0.0508 \\
            mlp out & 6 & 600 & zero ablate & 0.1644 & 0.3493 & 1.0000 & 0.3439 \\
            mlp out & 6 & 600 & randn ablate & 0.1507 & 0.1753 & 0.2055 & 0.0192 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid pre & 7 & 100 & without lora & 0.1644 & \textbf{\textcolor{purple}{0.4233}} & 1.0000 & 0.3982 \\
            resid pre & 7 & 100 & with lora & 0.1370 & \textbf{\textcolor{blue}{0.1819}} & 0.3125 & 0.0484 \\
            resid pre & 7 & 100 & zero ablate & 0.0822 & 0.1151 & 0.1370 & 0.0147 \\
            resid pre & 7 & 100 & randn ablate & 0.0435 & 0.1276 & 0.1644 & 0.0403 \\
            \hline
            resid pre & 7 & 300 & without lora & 0.1370 & \textbf{\textcolor{purple}{0.1890}} & 0.2329 & 0.0302 \\
            resid pre & 7 & 300 & with lora & 0.1507 & \textbf{\textcolor{blue}{0.1726}} & 0.2329 & 0.0252 \\
            resid pre & 7 & 300 & zero ablate & 0.0959 & 0.1178 & 0.1233 & 0.0096 \\
            resid pre & 7 & 300 & randn ablate & 0.0000 & 0.1187 & 0.1644 & 0.0482 \\
            \hline
            resid pre & 7 & 650 & without lora & 0.1507 & \textbf{\textcolor{purple}{0.1685}} & 0.2055 & 0.0205 \\
            resid pre & 7 & 650 & with lora & 0.1233 & \textbf{\textcolor{blue}{0.1616}} & 0.2192 & 0.0265 \\
            resid pre & 7 & 650 & zero ablate & 0.0959 & 0.1205 & 0.1507 & 0.0180 \\
            resid pre & 7 & 650 & randn ablate & 0.1096 & 0.1534 & 0.2055 & 0.0280 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 8 & 300 & without lora & 0.1644 & \textbf{\textcolor{purple}{0.1849}} & 0.2192 & 0.0196 \\
            z & 8 & 300 & with lora & 0.1370 & \textbf{\textcolor{blue}{0.2192}} & 0.5205 & 0.1128 \\
            z & 8 & 300 & zero ablate & 0.1233 & 0.1603 & 0.2055 & 0.0233 \\
            z & 8 & 300 & randn ablate & 0.1507 & 0.1658 & 0.2055 & 0.0188 \\
            \hline
            z & 8 & 650 & without lora & 0.1644 & \textbf{\textcolor{purple}{0.1836}} & 0.2192 & 0.0206 \\
            z & 8 & 650 & with lora & 0.1233 & \textbf{\textcolor{blue}{0.2233}} & 0.5205 & 0.1159 \\
            z & 8 & 650 & zero ablate & 0.1507 & 0.1738 & 0.2055 & 0.0204 \\
            z & 8 & 650 & randn ablate & 0.1644 & 0.1877 & 0.2192 & 0.0194 \\
            \hline
            \hline
            z & 10 & 300 & without lora & 0.1644 & \textbf{\textcolor{purple}{0.3562}} & 1.0000 & 0.3396 \\
            z & 10 & 300 & with lora & 0.1507 & \textbf{\textcolor{blue}{0.1795}} & 0.2055 & 0.0199 \\
            z & 10 & 300 & zero ablate & 0.1507 & 0.2589 & 1.0000 & 0.2615 \\
            z & 10 & 300 & randn ablate & 0.1233 & 0.1740 & 0.2192 & 0.0274 \\
            \hline
            z & 10 & 650 & without lora & 0.1233 & \textbf{\textcolor{purple}{0.1740}} & 0.2329 & 0.0317 \\
            z & 10 & 650 & with lora & 0.1370 & \textbf{\textcolor{blue}{0.1644}} & 0.1781 & 0.0129 \\
            z & 10 & 650 & zero ablate & 0.1644 & 0.4342 & 1.0000 & 0.3907 \\
            z & 10 & 650 & randn ablate & 0.1507 & 0.1822 & 0.2329 & 0.0251 \\
            \hline
            \hline
            z & 11 & 100 & without lora & 0.1644 & \textbf{\textcolor{purple}{0.1767}} & 0.2055 & 0.0199 \\
            z & 11 & 100 & with lora & 0.1507 & \textbf{\textcolor{blue}{0.1959}} & 0.2466 & 0.0342 \\
            z & 11 & 100 & zero ablate & 0.1507 & 0.1973 & 0.2466 & 0.0297 \\
            z & 11 & 100 & randn ablate & 0.1370 & 0.1795 & 0.2055 & 0.0209 \\
            \hline
            z & 11 & 200 & without lora & 0.1233 & \textbf{\textcolor{purple}{0.1630}} & 0.2055 & 0.0228 \\
            z & 11 & 200 & with lora & 0.1370 & \textbf{\textcolor{blue}{0.1822}} & 0.2329 & 0.0296 \\
            z & 11 & 200 & zero ablate & 0.1507 & 0.2685 & 1.0000 & 0.2581 \\
            z & 11 & 200 & randn ablate & 0.1644 & 0.2082 & 0.2466 & 0.0272 \\
            \hline
            z & 11 & 300 & without lora & 0.1507 & \textbf{\textcolor{purple}{0.3178}} & 1.0000 & 0.3073 \\
            z & 11 & 300 & with lora & 0.1370 & \textbf{\textcolor{blue}{0.1904}} & 0.2877 & 0.0440 \\
            z & 11 & 300 & zero ablate & 0.1096 & 0.2712 & 1.0000 & 0.2602 \\
            z & 11 & 300 & randn ablate & 0.1370 & 0.1904 & 0.2466 & 0.0356 \\
            \hline
            z & 11 & 400 & without lora & 0.1644 & \textbf{\textcolor{purple}{0.1740}} & 0.2055 & 0.0171 \\
            z & 11 & 400 & with lora & 0.1233 & \textbf{\textcolor{blue}{0.1685}} & 0.2329 & 0.0371 \\
            z & 11 & 400 & zero ablate & 0.1644 & 0.2068 & 0.2466 & 0.0277 \\
            z & 11 & 400 & randn ablate & 0.1370 & 0.1877 & 0.2329 & 0.0336 \\
            \hline
            z & 11 & 650 & without lora & 0.1233 & \textbf{\textcolor{purple}{0.1685}} & 0.2055 & 0.0251 \\
            z & 11 & 650 & with lora & 0.1370 & \textbf{\textcolor{blue}{0.1699}} & 0.2055 & 0.0185 \\
            z & 11 & 650 & zero ablate & 0.1507 & 0.1945 & 0.2603 & 0.0322 \\
            z & 11 & 650 & randn ablate & 0.1507 & 0.1863 & 0.2329 & 0.0268 \\
            \hline
            z & 11 & 700 & without lora & 0.1370 & \textbf{\textcolor{purple}{0.2616}} & 1.0000 & 0.2608 \\
            z & 11 & 700 & with lora & 0.1370 & \textbf{\textcolor{blue}{0.1685}} & 0.2055 & 0.0183 \\
            z & 11 & 700 & zero ablate & 0.0959 & 0.1795 & 0.2466 & 0.0454 \\
            z & 11 & 700 & randn ablate & 0.1507 & 0.1945 & 0.2466 & 0.0353 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 8 & 150 & without lora & 0.1233 & \textbf{\textcolor{purple}{0.1630}} & 0.2055 & 0.0277 \\
            mlp pre & 8 & 150 & with lora & 0.1370 & \textbf{\textcolor{blue}{0.1740}} & 0.2055 & 0.0194 \\
            mlp pre & 8 & 150 & zero ablate & 0.1370 & 0.1890 & 0.2329 & 0.0302 \\
            mlp pre & 8 & 150 & randn ablate & 0.1507 & 0.1808 & 0.2055 & 0.0156 \\
            \hline
            mlp pre & 8 & 350 & without lora & 0.1507 & \textbf{\textcolor{purple}{0.1904}} & 0.2877 & 0.0411 \\
            mlp pre & 8 & 350 & with lora & 0.1233 & \textbf{\textcolor{blue}{0.1630}} & 0.1918 & 0.0228 \\
            mlp pre & 8 & 350 & zero ablate & 0.1644 & 0.1822 & 0.2055 & 0.0205 \\
            mlp pre & 8 & 350 & randn ablate & 0.1233 & 0.1849 & 0.2329 & 0.0318 \\
            \hline
            mlp pre & 8 & 700 & without lora & 0.1644 & \textbf{\textcolor{purple}{0.1918}} & 0.2466 & 0.0233 \\
            mlp pre & 8 & 700 & with lora & 0.1370 & \textbf{\textcolor{blue}{0.1795}} & 0.1918 & 0.0188 \\
            mlp pre & 8 & 700 & zero ablate & 0.0556 & 0.1672 & 0.2603 & 0.0506 \\
            mlp pre & 8 & 700 & randn ablate & 0.1370 & 0.1932 & 0.2466 & 0.0344 \\
            \hline
            \hline
            mlp post & 8 & 150 & without lora & 0.1644 & \textbf{\textcolor{purple}{0.1836}} & 0.2055 & 0.0185 \\
            mlp post & 8 & 150 & with lora & 0.1233 & \textbf{\textcolor{blue}{0.1945}} & 0.2740 & 0.0460 \\
            mlp post & 8 & 150 & zero ablate & 0.1644 & 0.2616 & 1.0000 & 0.2603 \\
            mlp post & 8 & 150 & randn ablate & 0.1370 & 0.1781 & 0.2192 & 0.0204 \\
            \hline
            mlp post & 8 & 350 & without lora & 0.1233 & \textbf{\textcolor{purple}{0.1753}} & 0.2055 & 0.0265 \\
            mlp post & 8 & 350 & with lora & 0.1233 & \textbf{\textcolor{blue}{0.1767}} & 0.2192 & 0.0379 \\
            mlp post & 8 & 350 & zero ablate & 0.1507 & 0.1753 & 0.2055 & 0.0192 \\
            mlp post & 8 & 350 & randn ablate & 0.1370 & 0.2151 & 0.5068 & 0.1104 \\
            \hline
            mlp post & 8 & 700 & without lora & 0.1370 & \textbf{\textcolor{purple}{0.2630}} & 1.0000 & 0.2598 \\
            mlp post & 8 & 700 & with lora & 0.1370 & \textbf{\textcolor{blue}{0.1800}} & 0.2055 & 0.0226 \\
            mlp post & 8 & 700 & zero ablate & 0.1370 & 0.1795 & 0.2055 & 0.0228 \\
            mlp post & 8 & 700 & randn ablate & 0.1233 & 0.1945 & 0.4795 & 0.1035 \\
            \hline
            \hline
            mlp pre & 11 & 150 & without lora & 0.1507 & \textbf{\textcolor{purple}{0.1781}} & 0.2055 & 0.0224 \\
            mlp pre & 11 & 150 & with lora & 0.1233 & \textbf{\textcolor{blue}{0.2057}} & 0.5205 & 0.1144 \\
            mlp pre & 11 & 150 & zero ablate & 0.1370 & 0.2233 & 0.5479 & 0.1170 \\
            mlp pre & 11 & 150 & randn ablate & 0.1507 & 0.1877 & 0.2466 & 0.0296 \\
            \hline
            mlp pre & 11 & 350 & without lora & 0.1233 & \textbf{\textcolor{purple}{0.1712}} & 0.2329 & 0.0324 \\
            mlp pre & 11 & 350 & with lora & 0.1507 & \textbf{\textcolor{blue}{0.1740}} & 0.2192 & 0.0224 \\
            mlp pre & 11 & 350 & zero ablate & 0.0959 & 0.1781 & 0.2329 & 0.0365 \\
            mlp pre & 11 & 350 & randn ablate & 0.1507 & 0.1932 & 0.2603 & 0.0350 \\
            \hline
            mlp pre & 11 & 700 & without lora & 0.1644 & \textbf{\textcolor{purple}{0.2699}} & 1.0000 & 0.2572 \\
            mlp pre & 11 & 700 & with lora & 0.1507 & \textbf{\textcolor{blue}{0.1904}} & 0.3151 & 0.0506 \\
            mlp pre & 11 & 700 & zero ablate & 0.1370 & 0.1861 & 0.2603 & 0.0405 \\
            mlp pre & 11 & 700 & randn ablate & 0.1644 & 0.1973 & 0.2466 & 0.0349 \\
            \hline
            \hline
            mlp post & 11 & 150 & without lora & 0.1507 & \textbf{\textcolor{purple}{0.1712}} & 0.2055 & 0.0185 \\
            mlp post & 11 & 150 & with lora & 0.1233 & \textbf{\textcolor{blue}{0.1959}} & 0.4384 & 0.0886 \\
            mlp post & 11 & 150 & zero ablate & 0.1507 & 0.1904 & 0.2603 & 0.0313 \\
            mlp post & 11 & 150 & randn ablate & 0.1370 & 0.1781 & 0.2192 & 0.0316 \\
            \hline
            mlp post & 11 & 350 & without lora & 0.1370 & \textbf{\textcolor{purple}{0.2658}} & 1.0000 & 0.2600 \\
            mlp post & 11 & 350 & with lora & 0.1370 & \textbf{\textcolor{blue}{0.2227}} & 0.6923 & 0.1670 \\
            mlp post & 11 & 350 & zero ablate & 0.1096 & 0.2192 & 0.7808 & 0.1989 \\
            mlp post & 11 & 350 & randn ablate & 0.1370 & 0.1753 & 0.2329 & 0.0287 \\
            \hline
            mlp post & 11 & 700 & without lora & 0.1507 & \textbf{\textcolor{purple}{0.1712}} & 0.2055 & 0.0161 \\
            mlp post & 11 & 700 & with lora & 0.1370 & \textbf{\textcolor{blue}{0.1671}} & 0.1918 & 0.0156 \\
            mlp post & 11 & 700 & zero ablate & 0.1233 & 0.2151 & 0.5616 & 0.1244 \\
            mlp post & 11 & 700 & randn ablate & 0.1507 & 0.1932 & 0.2740 & 0.0400 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 8 & 300 & without lora & 0.1507 & \textbf{\textcolor{purple}{0.2534}} & 1.0000 & 0.2626 \\
            mlp out & 8 & 300 & with lora & 0.1507 & \textbf{\textcolor{blue}{0.1849}} & 0.2192 & 0.0244 \\
            mlp out & 8 & 300 & zero ablate & 0.1644 & 0.2616 & 1.0000 & 0.2599 \\
            mlp out & 8 & 300 & randn ablate & 0.1644 & 0.1822 & 0.2329 & 0.0296 \\
            \hline
            mlp out & 8 & 600 & without lora & 0.1507 & \textbf{\textcolor{purple}{0.3151}} & 1.0000 & 0.3079 \\
            mlp out & 8 & 600 & with lora & 0.1507 & \textbf{\textcolor{blue}{0.1767}} & 0.2055 & 0.0164 \\
            mlp out & 8 & 600 & zero ablate & 0.1370 & 0.3233 & 1.0000 & 0.3045 \\
            mlp out & 8 & 600 & randn ablate & 0.1096 & 0.2519 & 1.0000 & 0.2645 \\
            \hline
            \hline
            mlp out & 10 & 300 & without lora & 0.1233 & \textbf{\textcolor{purple}{0.2493}} & 1.0000 & 0.2647 \\
            mlp out & 10 & 300 & with lora & 0.1507 & \textbf{\textcolor{blue}{0.1863}} & 0.2329 & 0.0252 \\
            mlp out & 10 & 300 & zero ablate & 0.1507 & 0.2452 & 0.7808 & 0.1906 \\
            mlp out & 10 & 300 & randn ablate & 0.1644 & 0.3411 & 1.0000 & 0.2956 \\
            \hline
            mlp out & 10 & 600 & without lora & 0.1644 & \textbf{\textcolor{purple}{0.2753}} & 1.0000 & 0.2553 \\
            mlp out & 10 & 600 & with lora & 0.1507 & \textbf{\textcolor{blue}{0.1808}} & 0.2192 & 0.0202 \\
            mlp out & 10 & 600 & zero ablate & 0.1644 & 0.2575 & 1.0000 & 0.2614 \\
            mlp out & 10 & 600 & randn ablate & 0.1233 & 0.1726 & 0.2192 & 0.0290 \\
            \hline
            \hline
            mlp out & 11 & 300 & without lora & 0.1233 & \textbf{\textcolor{purple}{0.1767}} & 0.2329 & 0.0332 \\
            mlp out & 11 & 300 & with lora & 0.1370 & \textbf{\textcolor{blue}{0.1849}} & 0.3014 & 0.0526 \\
            mlp out & 11 & 300 & zero ablate & 0.1507 & 0.2122 & 0.5479 & 0.1195 \\
            mlp out & 11 & 300 & randn ablate & 0.1507 & 0.2288 & 0.5616 & 0.1196 \\
            \hline
            mlp out & 11 & 600 & without lora & 0.1370 & \textbf{\textcolor{purple}{0.1753}} & 0.2055 & 0.0248 \\
            mlp out & 11 & 600 & with lora & 0.1370 & \textbf{\textcolor{blue}{0.3266}} & 0.9688 & 0.3390 \\
            mlp out & 11 & 600 & zero ablate & 0.1370 & 0.1807 & 0.2055 & 0.0280 \\
            mlp out & 11 & 600 & randn ablate & 0.1507 & 0.2243 & 0.5479 & 0.1205 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid post & 9 & 100 & without lora & 0.1644 & \textbf{\textcolor{purple}{0.2685}} & 1.0000 & 0.2575 \\
            resid post & 9 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1603}} & 0.2329 & 0.0633 \\
            resid post & 9 & 100 & zero ablate & 0.1370 & 0.1699 & 0.2055 & 0.0260 \\
            resid post & 9 & 100 & randn ablate & 0.1233 & 0.1644 & 0.2055 & 0.0289 \\
            \hline
            resid post & 9 & 300 & without lora & 0.1507 & \textbf{\textcolor{purple}{0.1726}} & 0.2055 & 0.0161 \\
            resid post & 9 & 300 & with lora & 0.1233 & \textbf{\textcolor{blue}{0.1575}} & 0.2055 & 0.0244 \\
            resid post & 9 & 300 & zero ablate & 0.1233 & 0.1795 & 0.2192 & 0.0319 \\
            resid post & 9 & 300 & randn ablate & 0.0959 & 0.1562 & 0.2055 & 0.0372 \\
            \hline
            resid post & 9 & 650 & without lora & 0.1507 & \textbf{\textcolor{purple}{0.2507}} & 1.0000 & 0.2637 \\
            resid post & 9 & 650 & with lora & 0.1096 & \textbf{\textcolor{blue}{0.1616}} & 0.2055 & 0.0287 \\
            resid post & 9 & 650 & zero ablate & 0.1507 & 0.1767 & 0.2329 & 0.0254 \\
            resid post & 9 & 650 & randn ablate & 0.0959 & 0.1397 & 0.1918 & 0.0347 \\
            \hline
            \hline
            resid pre & 11 & 100 & without lora & 0.1507 & \textbf{\textcolor{purple}{0.1849}} & 0.2329 & 0.0283 \\
            resid pre & 11 & 100 & with lora & 0.1233 & \textbf{\textcolor{blue}{0.1726}} & 0.2192 & 0.0297 \\
            resid pre & 11 & 100 & zero ablate & 0.1370 & 0.1740 & 0.2192 & 0.0303 \\
            resid pre & 11 & 100 & randn ablate & 0.1096 & 0.1548 & 0.2192 & 0.0289 \\
            \hline
            resid pre & 11 & 300 & without lora & 0.1507 & \textbf{\textcolor{purple}{0.2630}} & 1.0000 & 0.2600 \\
            resid pre & 11 & 300 & with lora & 0.1233 & \textbf{\textcolor{blue}{0.1562}} & 0.1918 & 0.0206 \\
            resid pre & 11 & 300 & zero ablate & 0.1507 & 0.2068 & 0.2877 & 0.0379 \\
            resid pre & 11 & 300 & randn ablate & 0.1233 & 0.1534 & 0.2192 & 0.0322 \\
            \hline
            resid pre & 11 & 650 & without lora & 0.1507 & \textbf{\textcolor{purple}{0.2658}} & 1.0000 & 0.2590 \\
            resid pre & 11 & 650 & with lora & 0.0968 & \textbf{\textcolor{blue}{0.1567}} & 0.2192 & 0.0369 \\
            resid pre & 11 & 650 & zero ablate & 0.1370 & 0.2027 & 0.2466 & 0.0353 \\
            resid pre & 11 & 650 & randn ablate & 0.0959 & 0.1438 & 0.1918 & 0.0291 \\
            \hline
            \hline
            resid post & 11 & 100 & without lora & 0.1233 & \textbf{\textcolor{purple}{0.2644}} & 1.0000 & 0.2610 \\
            resid post & 11 & 100 & with lora & 0.0959 & \textbf{\textcolor{blue}{0.1575}} & 0.1918 & 0.0298 \\
            resid post & 11 & 100 & zero ablate & 0.1096 & 0.1493 & 0.1781 & 0.0270 \\
            resid post & 11 & 100 & randn ablate & 0.0822 & 0.1370 & 0.2192 & 0.0371 \\
            \hline
            resid post & 11 & 300 & without lora & 0.1233 & \textbf{\textcolor{purple}{0.1904}} & 0.2192 & 0.0306 \\
            resid post & 11 & 300 & with lora & 0.1233 & \textbf{\textcolor{blue}{0.1699}} & 0.2329 & 0.0304 \\
            resid post & 11 & 300 & zero ablate & 0.1233 & 0.1548 & 0.2055 & 0.0251 \\
            resid post & 11 & 300 & randn ablate & 0.1233 & 0.1562 & 0.2329 & 0.0311 \\
            \hline
            resid post & 11 & 650 & without lora & 0.1644 & \textbf{\textcolor{purple}{0.1904}} & 0.2192 & 0.0237 \\
            resid post & 11 & 650 & with lora & 0.1233 & \textbf{\textcolor{blue}{0.1945}} & 0.2329 & 0.0340 \\
            resid post & 11 & 650 & zero ablate & 0.0959 & 0.1466 & 0.1918 & 0.0342 \\
            resid post & 11 & 650 & randn ablate & 0.1096 & 0.1438 & 0.1781 & 0.0244 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 0 & 350 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.2390}} & 0.8824 & 0.2265 \\
            z & 0 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1565}} & 0.2174 & 0.0591 \\
            z & 0 & 350 & zero ablate & 0.1304 & 0.1565 & 0.2029 & 0.0214 \\
            z & 0 & 350 & randn ablate & 0.0000 & 0.2055 & 1.0000 & 0.3047 \\
            \hline
            \hline
            z & 1 & 350 & without lora & 0.1304 & \textbf{\textcolor{purple}{0.1667}} & 0.1884 & 0.0184 \\
            z & 1 & 350 & with lora & 0.1449 & \textbf{\textcolor{blue}{0.1855}} & 0.2319 & 0.0304 \\
            z & 1 & 350 & zero ablate & 0.1159 & 0.1710 & 0.2174 & 0.0312 \\
            z & 1 & 350 & randn ablate & 0.1304 & 0.1623 & 0.2029 & 0.0235 \\
            \hline
            \hline
            z & 2 & 350 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.1739}} & 0.2174 & 0.0216 \\
            z & 2 & 350 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.1783}} & 0.2029 & 0.0256 \\
            z & 2 & 350 & zero ablate & 0.1449 & 0.2478 & 1.0000 & 0.2645 \\
            z & 2 & 350 & randn ablate & 0.1449 & 0.1681 & 0.1884 & 0.0170 \\
            \hline
            \hline
            z & 3 & 350 & without lora & 0.1014 & \textbf{\textcolor{purple}{0.1652}} & 0.2174 & 0.0315 \\
            z & 3 & 350 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.1609}} & 0.1739 & 0.0174 \\
            z & 3 & 350 & zero ablate & 0.1449 & 0.1652 & 0.2029 & 0.0218 \\
            z & 3 & 350 & randn ablate & 0.1449 & 0.1928 & 0.2319 & 0.0306 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 4 & 350 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.1725}} & 0.2464 & 0.0285 \\
            z & 4 & 350 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.1696}} & 0.2029 & 0.0247 \\
            z & 4 & 350 & zero ablate & 0.1594 & 0.1710 & 0.1884 & 0.0114 \\
            z & 4 & 350 & randn ablate & 0.1594 & 0.2594 & 1.0000 & 0.2611 \\
            \hline
            \hline
            z & 5 & 350 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.1768}} & 0.2029 & 0.0203 \\
            z & 5 & 350 & with lora & 0.1594 & \textbf{\textcolor{blue}{0.1884}} & 0.2464 & 0.0282 \\
            z & 5 & 350 & zero ablate & 0.1594 & 0.1841 & 0.2464 & 0.0274 \\
            z & 5 & 350 & randn ablate & 0.1304 & 0.1551 & 0.1884 & 0.0168 \\
            \hline
            \hline
            z & 6 & 300 & without lora & 0.1304 & \textbf{\textcolor{purple}{0.1841}} & 0.2319 & 0.0290 \\
            z & 6 & 300 & with lora & 0.1449 & \textbf{\textcolor{blue}{0.1870}} & 0.3768 & 0.0695 \\
            z & 6 & 300 & zero ablate & 0.1159 & 0.1783 & 0.2174 & 0.0313 \\
            z & 6 & 300 & randn ablate & 0.1449 & 0.1768 & 0.2029 & 0.0165 \\
            \hline
            z & 6 & 650 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.1725}} & 0.1884 & 0.0144 \\
            z & 6 & 650 & with lora & 0.1449 & \textbf{\textcolor{blue}{0.1739}} & 0.2174 & 0.0227 \\
            z & 6 & 650 & zero ablate & 0.1449 & 0.1888 & 0.2647 & 0.0344 \\
            z & 6 & 650 & randn ablate & 0.1594 & 0.2497 & 0.8596 & 0.2158 \\
            \hline
            \hline
            z & 7 & 1 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.1902}} & 0.2500 & 0.0316 \\
            z & 7 & 1 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.1667}} & 0.1884 & 0.0239 \\
            z & 7 & 1 & zero ablate & 0.1594 & 0.1696 & 0.1884 & 0.0119 \\
            z & 7 & 1 & randn ablate & 0.1304 & 0.1725 & 0.2029 & 0.0241 \\
            \hline
            z & 7 & 700 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.1725}} & 0.2029 & 0.0174 \\
            z & 7 & 700 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.1652}} & 0.1884 & 0.0183 \\
            z & 7 & 700 & zero ablate & 0.1594 & 0.1739 & 0.2029 & 0.0153 \\
            z & 7 & 700 & randn ablate & 0.1304 & 0.1696 & 0.2029 & 0.0227 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 6 & 150 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.1681}} & 0.2029 & 0.0207 \\
            mlp pre & 6 & 150 & with lora & 0.1159 & \textbf{\textcolor{blue}{0.2536}} & 1.0000 & 0.2690 \\
            mlp pre & 6 & 150 & zero ablate & 0.1594 & 0.1797 & 0.2174 & 0.0183 \\
            mlp pre & 6 & 150 & randn ablate & 0.1304 & 0.1652 & 0.2174 & 0.0248 \\
            \hline
            mlp pre & 6 & 350 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.1638}} & 0.1884 & 0.0206 \\
            mlp pre & 6 & 350 & with lora & 0.1159 & \textbf{\textcolor{blue}{0.1754}} & 0.2174 & 0.0324 \\
            mlp pre & 6 & 350 & zero ablate & 0.1159 & 0.1768 & 0.2319 & 0.0373 \\
            mlp pre & 6 & 350 & randn ablate & 0.1304 & 0.1652 & 0.2029 & 0.0207 \\
            \hline
            mlp pre & 6 & 700 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.1739}} & 0.2174 & 0.0246 \\
            mlp pre & 6 & 700 & with lora & 0.1449 & \textbf{\textcolor{blue}{0.1670}} & 0.2174 & 0.0220 \\
            mlp pre & 6 & 700 & zero ablate & 0.1449 & 0.1710 & 0.2029 & 0.0191 \\
            mlp pre & 6 & 700 & randn ablate & 0.1014 & 0.1638 & 0.2464 & 0.0368 \\
            \hline
            \hline
            mlp post & 6 & 150 & without lora & 0.1014 & \textbf{\textcolor{purple}{0.1551}} & 0.1739 & 0.0237 \\
            mlp post & 6 & 150 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.1694}} & 0.2319 & 0.0323 \\
            mlp post & 6 & 150 & zero ablate & 0.1304 & 0.1783 & 0.2319 & 0.0328 \\
            mlp post & 6 & 150 & randn ablate & 0.1449 & 0.1580 & 0.1739 & 0.0107 \\
            \hline
            mlp post & 6 & 350 & without lora & 0.1594 & \textbf{\textcolor{purple}{0.1812}} & 0.2319 & 0.0219 \\
            mlp post & 6 & 350 & with lora & 0.1594 & \textbf{\textcolor{blue}{0.1950}} & 0.2319 & 0.0238 \\
            mlp post & 6 & 350 & zero ablate & 0.1449 & 0.1710 & 0.1884 & 0.0178 \\
            mlp post & 6 & 350 & randn ablate & 0.1304 & 0.1754 & 0.2174 & 0.0269 \\
            \hline
            mlp post & 6 & 700 & without lora & 0.1304 & \textbf{\textcolor{purple}{0.1652}} & 0.1884 & 0.0156 \\
            mlp post & 6 & 700 & with lora & 0.1449 & \textbf{\textcolor{blue}{0.1826}} & 0.2319 & 0.0299 \\
            mlp post & 6 & 700 & zero ablate & 0.1594 & 0.1797 & 0.2029 & 0.0140 \\
            mlp post & 6 & 700 & randn ablate & 0.1304 & 0.1696 & 0.1884 & 0.0217 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 6 & 300 & without lora & 0.1594 & \textbf{\textcolor{purple}{0.1710}} & 0.1884 & 0.0133 \\
            mlp out & 6 & 300 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.1667}} & 0.2029 & 0.0249 \\
            mlp out & 6 & 300 & zero ablate & 0.1449 & 0.1768 & 0.2029 & 0.0178 \\
            mlp out & 6 & 300 & randn ablate & 0.1594 & 0.1667 & 0.1884 & 0.0123 \\
            \hline
            mlp out & 6 & 600 & without lora & 0.1304 & \textbf{\textcolor{purple}{0.1754}} & 0.2319 & 0.0293 \\
            mlp out & 6 & 600 & with lora & 0.1449 & \textbf{\textcolor{blue}{0.1783}} & 0.2174 & 0.0247 \\
            mlp out & 6 & 600 & zero ablate & 0.1304 & 0.1667 & 0.1884 & 0.0196 \\
            mlp out & 6 & 600 & randn ablate & 0.1304 & 0.1638 & 0.2029 & 0.0237 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid pre & 7 & 100 & without lora & 0.1304 & \textbf{\textcolor{purple}{0.1739}} & 0.2319 & 0.0298 \\
            resid pre & 7 & 100 & with lora & 0.1159 & \textbf{\textcolor{blue}{0.1580}} & 0.1884 & 0.0241 \\
            resid pre & 7 & 100 & zero ablate & 0.1449 & 0.1667 & 0.2029 & 0.0157 \\
            resid pre & 7 & 100 & randn ablate & 0.0000 & 0.1341 & 0.1818 & 0.0522 \\
            \hline
            resid pre & 7 & 300 & without lora & 0.1594 & \textbf{\textcolor{purple}{0.1797}} & 0.2174 & 0.0170 \\
            resid pre & 7 & 300 & with lora & 0.1159 & \textbf{\textcolor{blue}{0.1638}} & 0.2029 & 0.0290 \\
            resid pre & 7 & 300 & zero ablate & 0.1449 & 0.1580 & 0.1739 & 0.0107 \\
            resid pre & 7 & 300 & randn ablate & 0.0000 & 0.1317 & 0.1884 & 0.0571 \\
            \hline
            resid pre & 7 & 650 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.1739}} & 0.2319 & 0.0273 \\
            resid pre & 7 & 650 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.1623}} & 0.2174 & 0.0333 \\
            resid pre & 7 & 650 & zero ablate & 0.1304 & 0.1623 & 0.1884 & 0.0165 \\
            resid pre & 7 & 650 & randn ablate & 0.0769 & 0.2084 & 1.0000 & 0.2794 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 8 & 300 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.1696}} & 0.2029 & 0.0168 \\
            z & 8 & 300 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.1754}} & 0.2029 & 0.0231 \\
            z & 8 & 300 & zero ablate & 0.1449 & 0.1696 & 0.2029 & 0.0206 \\
            z & 8 & 300 & randn ablate & 0.1594 & 0.1826 & 0.2029 & 0.0156 \\
            \hline
            z & 8 & 650 & without lora & 0.1304 & \textbf{\textcolor{purple}{0.1710}} & 0.1884 & 0.0165 \\
            z & 8 & 650 & with lora & 0.1159 & \textbf{\textcolor{blue}{0.1667}} & 0.2174 & 0.0292 \\
            z & 8 & 650 & zero ablate & 0.1449 & 0.1826 & 0.2174 & 0.0239 \\
            z & 8 & 650 & randn ablate & 0.1594 & 0.1841 & 0.2029 & 0.0181 \\
            \hline
            \hline
            z & 10 & 300 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.1768}} & 0.2174 & 0.0244 \\
            z & 10 & 300 & with lora & 0.1449 & \textbf{\textcolor{blue}{0.1797}} & 0.2609 & 0.0329 \\
            z & 10 & 300 & zero ablate & 0.1304 & 0.1681 & 0.2029 & 0.0207 \\
            z & 10 & 300 & randn ablate & 0.1449 & 0.1696 & 0.1884 & 0.0137 \\
            \hline
            z & 10 & 650 & without lora & 0.1304 & \textbf{\textcolor{purple}{0.1783}} & 0.2174 & 0.0274 \\
            z & 10 & 650 & with lora & 0.1159 & \textbf{\textcolor{blue}{0.1696}} & 0.2174 & 0.0274 \\
            z & 10 & 650 & zero ablate & 0.1449 & 0.1725 & 0.1884 & 0.0159 \\
            z & 10 & 650 & randn ablate & 0.1304 & 0.1754 & 0.2174 & 0.0331 \\
            \hline
            \hline
            z & 11 & 100 & without lora & 0.1594 & \textbf{\textcolor{purple}{0.1797}} & 0.2174 & 0.0170 \\
            z & 11 & 100 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.1696}} & 0.2174 & 0.0247 \\
            z & 11 & 100 & zero ablate & 0.1304 & 0.1797 & 0.2319 & 0.0299 \\
            z & 11 & 100 & randn ablate & 0.1594 & 0.1884 & 0.2174 & 0.0153 \\
            \hline
            z & 11 & 200 & without lora & 0.1304 & \textbf{\textcolor{purple}{0.1710}} & 0.2029 & 0.0214 \\
            z & 11 & 200 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.1652}} & 0.2029 & 0.0248 \\
            z & 11 & 200 & zero ablate & 0.1304 & 0.1638 & 0.1884 & 0.0194 \\
            z & 11 & 200 & randn ablate & 0.1449 & 0.1667 & 0.2174 & 0.0219 \\
            \hline
            z & 11 & 300 & without lora & 0.1304 & \textbf{\textcolor{purple}{0.1696}} & 0.2174 & 0.0247 \\
            z & 11 & 300 & with lora & 0.1159 & \textbf{\textcolor{blue}{0.1652}} & 0.1884 & 0.0257 \\
            z & 11 & 300 & zero ablate & 0.1449 & 0.1609 & 0.1884 & 0.0144 \\
            z & 11 & 300 & randn ablate & 0.1304 & 0.1710 & 0.2174 & 0.0319 \\
            \hline
            z & 11 & 400 & without lora & 0.1159 & \textbf{\textcolor{purple}{0.1681}} & 0.2029 & 0.0257 \\
            z & 11 & 400 & with lora & 0.1449 & \textbf{\textcolor{blue}{0.1812}} & 0.2319 & 0.0258 \\
            z & 11 & 400 & zero ablate & 0.1304 & 0.2565 & 1.0000 & 0.2624 \\
            z & 11 & 400 & randn ablate & 0.1304 & 0.2638 & 1.0000 & 0.2606 \\
            \hline
            z & 11 & 650 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.1783}} & 0.2174 & 0.0237 \\
            z & 11 & 650 & with lora & 0.1159 & \textbf{\textcolor{blue}{0.2391}} & 1.0000 & 0.2683 \\
            z & 11 & 650 & zero ablate & 0.1304 & 0.1638 & 0.2029 & 0.0227 \\
            z & 11 & 650 & randn ablate & 0.1449 & 0.1855 & 0.2319 & 0.0312 \\
            \hline
            z & 11 & 700 & without lora & 0.1594 & \textbf{\textcolor{purple}{0.1884}} & 0.2319 & 0.0216 \\
            z & 11 & 700 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.1754}} & 0.2464 & 0.0316 \\
            z & 11 & 700 & zero ablate & 0.1449 & 0.1710 & 0.2174 & 0.0263 \\
            z & 11 & 700 & randn ablate & 0.1449 & 0.2667 & 0.9855 & 0.2539 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 8 & 150 & without lora & 0.1014 & \textbf{\textcolor{purple}{0.1641}} & 0.2500 & 0.0435 \\
            mlp pre & 8 & 150 & with lora & 0.1159 & \textbf{\textcolor{blue}{0.1725}} & 0.2754 & 0.0424 \\
            mlp pre & 8 & 150 & zero ablate & 0.1449 & 0.1786 & 0.2647 & 0.0352 \\
            mlp pre & 8 & 150 & randn ablate & 0.1159 & 0.1565 & 0.1884 & 0.0280 \\
            \hline
            mlp pre & 8 & 350 & without lora & 0.1014 & \textbf{\textcolor{purple}{0.1696}} & 0.2174 & 0.0298 \\
            mlp pre & 8 & 350 & with lora & 0.0833 & \textbf{\textcolor{blue}{0.1736}} & 0.2174 & 0.0424 \\
            mlp pre & 8 & 350 & zero ablate & 0.1449 & 0.2356 & 0.8197 & 0.2063 \\
            mlp pre & 8 & 350 & randn ablate & 0.1594 & 0.1826 & 0.2464 & 0.0257 \\
            \hline
            mlp pre & 8 & 700 & without lora & 0.1594 & \textbf{\textcolor{purple}{0.1812}} & 0.2174 & 0.0219 \\
            mlp pre & 8 & 700 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.1725}} & 0.2174 & 0.0293 \\
            mlp pre & 8 & 700 & zero ablate & 0.1449 & 0.1783 & 0.2319 & 0.0247 \\
            mlp pre & 8 & 700 & randn ablate & 0.1159 & 0.1609 & 0.2174 & 0.0293 \\
            \hline
            \hline
            mlp post & 8 & 150 & without lora & 0.1304 & \textbf{\textcolor{purple}{0.1667}} & 0.2029 & 0.0208 \\
            mlp post & 8 & 150 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.1667}} & 0.2029 & 0.0239 \\
            mlp post & 8 & 150 & zero ablate & 0.1449 & 0.1739 & 0.2174 & 0.0227 \\
            mlp post & 8 & 150 & randn ablate & 0.1304 & 0.1957 & 0.3478 & 0.0593 \\
            \hline
            mlp post & 8 & 350 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.1536}} & 0.1739 & 0.0101 \\
            mlp post & 8 & 350 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.1536}} & 0.1739 & 0.0156 \\
            mlp post & 8 & 350 & zero ablate & 0.1304 & 0.1826 & 0.2174 & 0.0266 \\
            mlp post & 8 & 350 & randn ablate & 0.1449 & 0.1783 & 0.2174 & 0.0265 \\
            \hline
            mlp post & 8 & 700 & without lora & 0.1304 & \textbf{\textcolor{purple}{0.1652}} & 0.1884 & 0.0207 \\
            mlp post & 8 & 700 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.1699}} & 0.2319 & 0.0407 \\
            mlp post & 8 & 700 & zero ablate & 0.1014 & 0.1710 & 0.2319 & 0.0340 \\
            mlp post & 8 & 700 & randn ablate & 0.1594 & 0.1754 & 0.2029 & 0.0174 \\
            \hline
            \hline
            mlp pre & 11 & 150 & without lora & 0.1594 & \textbf{\textcolor{purple}{0.1783}} & 0.1884 & 0.0119 \\
            mlp pre & 11 & 150 & with lora & 0.1014 & \textbf{\textcolor{blue}{0.1667}} & 0.2029 & 0.0292 \\
            mlp pre & 11 & 150 & zero ablate & 0.1449 & 0.1899 & 0.3333 & 0.0536 \\
            mlp pre & 11 & 150 & randn ablate & 0.1449 & 0.1710 & 0.2029 & 0.0191 \\
            \hline
            mlp pre & 11 & 350 & without lora & 0.1594 & \textbf{\textcolor{purple}{0.1812}} & 0.2029 & 0.0141 \\
            mlp pre & 11 & 350 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.1783}} & 0.2319 & 0.0290 \\
            mlp pre & 11 & 350 & zero ablate & 0.1594 & 0.1826 & 0.2174 & 0.0196 \\
            mlp pre & 11 & 350 & randn ablate & 0.1159 & 0.1594 & 0.1884 & 0.0237 \\
            \hline
            mlp pre & 11 & 700 & without lora & 0.1304 & \textbf{\textcolor{purple}{0.1725}} & 0.2319 & 0.0251 \\
            mlp pre & 11 & 700 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.1783}} & 0.2319 & 0.0256 \\
            mlp pre & 11 & 700 & zero ablate & 0.1449 & 0.1841 & 0.2174 & 0.0247 \\
            mlp pre & 11 & 700 & randn ablate & 0.1304 & 0.1768 & 0.2319 & 0.0304 \\
            \hline
            \hline
            mlp post & 11 & 150 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.2580}} & 1.0000 & 0.2611 \\
            mlp post & 11 & 150 & with lora & 0.1449 & \textbf{\textcolor{blue}{0.1681}} & 0.2174 & 0.0239 \\
            mlp post & 11 & 150 & zero ablate & 0.1159 & 0.1888 & 0.2647 & 0.0364 \\
            mlp post & 11 & 150 & randn ablate & 0.1159 & 0.1609 & 0.2029 & 0.0285 \\
            \hline
            mlp post & 11 & 350 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.1725}} & 0.1884 & 0.0144 \\
            mlp post & 11 & 350 & with lora & 0.1159 & \textbf{\textcolor{blue}{0.1739}} & 0.2464 & 0.0374 \\
            mlp post & 11 & 350 & zero ablate & 0.1449 & 0.1841 & 0.2899 & 0.0416 \\
            mlp post & 11 & 350 & randn ablate & 0.1159 & 0.1710 & 0.2174 & 0.0360 \\
            \hline
            mlp post & 11 & 700 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.1710}} & 0.2174 & 0.0225 \\
            mlp post & 11 & 700 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.1768}} & 0.2174 & 0.0272 \\
            mlp post & 11 & 700 & zero ablate & 0.1449 & 0.1681 & 0.2029 & 0.0170 \\
            mlp post & 11 & 700 & randn ablate & 0.1449 & 0.1739 & 0.2029 & 0.0216 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 8 & 300 & without lora & 0.1304 & \textbf{\textcolor{purple}{0.1681}} & 0.2174 & 0.0229 \\
            mlp out & 8 & 300 & with lora & 0.1449 & \textbf{\textcolor{blue}{0.1754}} & 0.2174 & 0.0221 \\
            mlp out & 8 & 300 & zero ablate & 0.1014 & 0.1681 & 0.2174 & 0.0307 \\
            mlp out & 8 & 300 & randn ablate & 0.1014 & 0.1652 & 0.1884 & 0.0266 \\
            \hline
            mlp out & 8 & 600 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.1609}} & 0.2029 & 0.0199 \\
            mlp out & 8 & 600 & with lora & 0.1449 & \textbf{\textcolor{blue}{0.1739}} & 0.2029 & 0.0205 \\
            mlp out & 8 & 600 & zero ablate & 0.1304 & 0.1652 & 0.1884 & 0.0207 \\
            mlp out & 8 & 600 & randn ablate & 0.1449 & 0.2029 & 0.4203 & 0.0808 \\
            \hline
            \hline
            mlp out & 10 & 300 & without lora & 0.1594 & \textbf{\textcolor{purple}{0.1696}} & 0.1884 & 0.0098 \\
            mlp out & 10 & 300 & with lora & 0.1159 & \textbf{\textcolor{blue}{0.1667}} & 0.2319 & 0.0388 \\
            mlp out & 10 & 300 & zero ablate & 0.1304 & 0.1850 & 0.2698 & 0.0395 \\
            mlp out & 10 & 300 & randn ablate & 0.1304 & 0.1667 & 0.2174 & 0.0249 \\
            \hline
            mlp out & 10 & 600 & without lora & 0.1594 & \textbf{\textcolor{purple}{0.1754}} & 0.2029 & 0.0159 \\
            mlp out & 10 & 600 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.1812}} & 0.2174 & 0.0275 \\
            mlp out & 10 & 600 & zero ablate & 0.1449 & 0.1725 & 0.2174 & 0.0221 \\
            mlp out & 10 & 600 & randn ablate & 0.1594 & 0.1841 & 0.2174 & 0.0154 \\
            \hline
            \hline
            mlp out & 11 & 300 & without lora & 0.1159 & \textbf{\textcolor{purple}{0.1667}} & 0.2029 & 0.0292 \\
            mlp out & 11 & 300 & with lora & 0.1594 & \textbf{\textcolor{blue}{0.1899}} & 0.2319 & 0.0285 \\
            mlp out & 11 & 300 & zero ablate & 0.1304 & 0.1899 & 0.2319 & 0.0309 \\
            mlp out & 11 & 300 & randn ablate & 0.1449 & 0.1783 & 0.2174 & 0.0256 \\
            \hline
            mlp out & 11 & 600 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.1652}} & 0.1884 & 0.0140 \\
            mlp out & 11 & 600 & with lora & 0.1449 & \textbf{\textcolor{blue}{0.1783}} & 0.2319 & 0.0265 \\
            mlp out & 11 & 600 & zero ablate & 0.1159 & 0.2609 & 0.8986 & 0.2267 \\
            mlp out & 11 & 600 & randn ablate & 0.1594 & 0.1797 & 0.2029 & 0.0156 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid post & 9 & 100 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.2495}} & 0.8824 & 0.2249 \\
            resid post & 9 & 100 & with lora & 0.1449 & \textbf{\textcolor{blue}{0.1797}} & 0.2464 & 0.0343 \\
            resid post & 9 & 100 & zero ablate & 0.1449 & 0.1696 & 0.2174 & 0.0237 \\
            resid post & 9 & 100 & randn ablate & 0.1014 & 0.1652 & 0.2029 & 0.0336 \\
            \hline
            resid post & 9 & 300 & without lora & 0.1594 & \textbf{\textcolor{purple}{0.1841}} & 0.2319 & 0.0194 \\
            resid post & 9 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1594}} & 0.2029 & 0.0603 \\
            resid post & 9 & 300 & zero ablate & 0.1304 & 0.1768 & 0.2029 & 0.0191 \\
            resid post & 9 & 300 & randn ablate & 0.1014 & 0.1551 & 0.1884 & 0.0256 \\
            \hline
            resid post & 9 & 650 & without lora & 0.1159 & \textbf{\textcolor{purple}{0.1609}} & 0.1884 & 0.0251 \\
            resid post & 9 & 650 & with lora & 0.1159 & \textbf{\textcolor{blue}{0.3246}} & 1.0000 & 0.3570 \\
            resid post & 9 & 650 & zero ablate & 0.1449 & 0.1812 & 0.2319 & 0.0249 \\
            resid post & 9 & 650 & randn ablate & 0.1594 & 0.1855 & 0.2174 & 0.0191 \\
            \hline
            \hline
            resid pre & 11 & 100 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.1783}} & 0.2174 & 0.0217 \\
            resid pre & 11 & 100 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.1696}} & 0.2029 & 0.0265 \\
            resid pre & 11 & 100 & zero ablate & 0.1304 & 0.1565 & 0.2029 & 0.0235 \\
            resid pre & 11 & 100 & randn ablate & 0.1304 & 0.1638 & 0.2029 & 0.0237 \\
            \hline
            resid pre & 11 & 300 & without lora & 0.1159 & \textbf{\textcolor{purple}{0.1797}} & 0.2319 & 0.0375 \\
            resid pre & 11 & 300 & with lora & 0.1159 & \textbf{\textcolor{blue}{0.1739}} & 0.2029 & 0.0273 \\
            resid pre & 11 & 300 & zero ablate & 0.1159 & 0.1522 & 0.1884 & 0.0258 \\
            resid pre & 11 & 300 & randn ablate & 0.1014 & 0.1497 & 0.2029 & 0.0313 \\
            \hline
            resid pre & 11 & 650 & without lora & 0.1304 & \textbf{\textcolor{purple}{0.1754}} & 0.2029 & 0.0199 \\
            resid pre & 11 & 650 & with lora & 0.1014 & \textbf{\textcolor{blue}{0.1609}} & 0.2174 & 0.0351 \\
            resid pre & 11 & 650 & zero ablate & 0.1159 & 0.1464 & 0.1884 & 0.0221 \\
            resid pre & 11 & 650 & randn ablate & 0.1304 & 0.1763 & 0.2464 & 0.0341 \\
            \hline
            \hline
            resid post & 11 & 100 & without lora & 0.1304 & \textbf{\textcolor{purple}{0.1797}} & 0.2174 & 0.0275 \\
            resid post & 11 & 100 & with lora & 0.1304 & \textbf{\textcolor{blue}{0.1826}} & 0.2319 & 0.0291 \\
            resid post & 11 & 100 & zero ablate & 0.1449 & 0.1797 & 0.2174 & 0.0229 \\
            resid post & 11 & 100 & randn ablate & 0.1159 & 0.1449 & 0.2029 & 0.0265 \\
            \hline
            resid post & 11 & 300 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.1638}} & 0.1884 & 0.0137 \\
            resid post & 11 & 300 & with lora & 0.1282 & \textbf{\textcolor{blue}{0.1635}} & 0.2029 & 0.0309 \\
            resid post & 11 & 300 & zero ablate & 0.1449 & 0.1783 & 0.2319 & 0.0274 \\
            resid post & 11 & 300 & randn ablate & 0.0870 & 0.1531 & 0.1884 & 0.0299 \\
            \hline
            resid post & 11 & 650 & without lora & 0.1449 & \textbf{\textcolor{purple}{0.1783}} & 0.2174 & 0.0217 \\
            resid post & 11 & 650 & with lora & 0.1159 & \textbf{\textcolor{blue}{0.1797}} & 0.2174 & 0.0291 \\
            resid post & 11 & 650 & zero ablate & 0.1304 & 0.1739 & 0.2174 & 0.0246 \\
            resid post & 11 & 650 & randn ablate & 0.1159 & 0.1319 & 0.1739 & 0.0199 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 0 & 350 & without lora & 0.7895 & \textbf{\textcolor{purple}{0.9789}} & 1.0000 & 0.0666 \\
            z & 0 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0171}} & 0.0263 & 0.0125 \\
            z & 0 & 350 & zero ablate & 0.0000 & 0.4979 & 0.8696 & 0.3801 \\
            z & 0 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 1 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 1 & 350 & with lora & 0.1053 & \textbf{\textcolor{blue}{0.5083}} & 0.8400 & 0.2160 \\
            z & 1 & 350 & zero ablate & 0.5333 & 0.8891 & 1.0000 & 0.1853 \\
            z & 1 & 350 & randn ablate & 0.2105 & 0.5995 & 0.8696 & 0.1822 \\
            \hline
            \hline
            z & 2 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 2 & 350 & with lora & 0.1974 & \textbf{\textcolor{blue}{0.5775}} & 1.0000 & 0.3141 \\
            z & 2 & 350 & zero ablate & 0.6780 & 0.9678 & 1.0000 & 0.1018 \\
            z & 2 & 350 & randn ablate & 0.4605 & 0.6876 & 1.0000 & 0.1813 \\
            \hline
            \hline
            z & 3 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 3 & 350 & with lora & 0.2105 & \textbf{\textcolor{blue}{0.4109}} & 0.9706 & 0.2426 \\
            z & 3 & 350 & zero ablate & 0.5385 & 0.9538 & 1.0000 & 0.1460 \\
            z & 3 & 350 & randn ablate & 0.4605 & 0.7372 & 1.0000 & 0.1844 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 4 & 350 & without lora & 0.6622 & \textbf{\textcolor{purple}{0.9662}} & 1.0000 & 0.1068 \\
            z & 4 & 350 & with lora & 0.2763 & \textbf{\textcolor{blue}{0.4461}} & 0.5000 & 0.0609 \\
            z & 4 & 350 & zero ablate & 0.5263 & 0.9526 & 1.0000 & 0.1498 \\
            z & 4 & 350 & randn ablate & 0.5263 & 0.7598 & 1.0000 & 0.1409 \\
            \hline
            \hline
            z & 5 & 350 & without lora & 0.6780 & \textbf{\textcolor{purple}{0.9678}} & 1.0000 & 0.1018 \\
            z & 5 & 350 & with lora & 0.2763 & \textbf{\textcolor{blue}{0.5414}} & 0.9706 & 0.2407 \\
            z & 5 & 350 & zero ablate & 0.9605 & 0.9961 & 1.0000 & 0.0125 \\
            z & 5 & 350 & randn ablate & 0.4605 & 0.7758 & 1.0000 & 0.2342 \\
            \hline
            \hline
            z & 6 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 6 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.3566}} & 0.4605 & 0.1515 \\
            z & 6 & 300 & zero ablate & 0.7000 & 0.9700 & 1.0000 & 0.0949 \\
            z & 6 & 300 & randn ablate & 0.1053 & 0.6194 & 1.0000 & 0.3084 \\
            \hline
            z & 6 & 650 & without lora & 0.1053 & \textbf{\textcolor{purple}{0.9105}} & 1.0000 & 0.2829 \\
            z & 6 & 650 & with lora & 0.2763 & \textbf{\textcolor{blue}{0.4613}} & 0.6447 & 0.0952 \\
            z & 6 & 650 & zero ablate & 0.7000 & 0.9700 & 1.0000 & 0.0949 \\
            z & 6 & 650 & randn ablate & 0.4605 & 0.7202 & 1.0000 & 0.1896 \\
            \hline
            \hline
            z & 7 & 1 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 7 & 1 & with lora & 0.5263 & \textbf{\textcolor{blue}{0.7163}} & 0.9706 & 0.1789 \\
            z & 7 & 1 & zero ablate & 0.8305 & 0.9632 & 1.0000 & 0.0705 \\
            z & 7 & 1 & randn ablate & 0.4605 & 0.6742 & 1.0000 & 0.1749 \\
            \hline
            z & 7 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 7 & 700 & with lora & 0.3684 & \textbf{\textcolor{blue}{0.4671}} & 0.6447 & 0.0689 \\
            z & 7 & 700 & zero ablate & 0.6447 & 0.8986 & 1.0000 & 0.1426 \\
            z & 7 & 700 & randn ablate & 0.4605 & 0.7243 & 1.0000 & 0.2403 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 6 & 150 & without lora & 0.6447 & \textbf{\textcolor{purple}{0.9645}} & 1.0000 & 0.1123 \\
            mlp pre & 6 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.3297}} & 0.9375 & 0.2570 \\
            mlp pre & 6 & 150 & zero ablate & 0.6447 & 0.9184 & 1.0000 & 0.1386 \\
            mlp pre & 6 & 150 & randn ablate & 0.1053 & 0.1900 & 0.5714 & 0.1738 \\
            \hline
            mlp pre & 6 & 350 & without lora & 0.6622 & \textbf{\textcolor{purple}{0.9662}} & 1.0000 & 0.1068 \\
            mlp pre & 6 & 350 & with lora & 0.1053 & \textbf{\textcolor{blue}{0.3060}} & 0.9375 & 0.2396 \\
            mlp pre & 6 & 350 & zero ablate & 0.9868 & 0.9987 & 1.0000 & 0.0042 \\
            mlp pre & 6 & 350 & randn ablate & 0.1053 & 0.2019 & 0.5333 & 0.1580 \\
            \hline
            mlp pre & 6 & 700 & without lora & 0.6780 & \textbf{\textcolor{purple}{0.9678}} & 1.0000 & 0.1018 \\
            mlp pre & 6 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1940}} & 0.5714 & 0.1501 \\
            mlp pre & 6 & 700 & zero ablate & 0.6447 & 0.9645 & 1.0000 & 0.1123 \\
            mlp pre & 6 & 700 & randn ablate & 0.0263 & 0.2859 & 0.9706 & 0.2953 \\
            \hline
            \hline
            mlp post & 6 & 150 & without lora & 0.9706 & \textbf{\textcolor{purple}{0.9971}} & 1.0000 & 0.0093 \\
            mlp post & 6 & 150 & with lora & 0.1053 & \textbf{\textcolor{blue}{0.3107}} & 0.9375 & 0.2891 \\
            mlp post & 6 & 150 & zero ablate & 0.4605 & 0.8083 & 1.0000 & 0.2193 \\
            mlp post & 6 & 150 & randn ablate & 0.0921 & 0.3639 & 0.6000 & 0.1907 \\
            \hline
            mlp post & 6 & 350 & without lora & 0.7101 & \textbf{\textcolor{purple}{0.9441}} & 1.0000 & 0.1179 \\
            mlp post & 6 & 350 & with lora & 0.1053 & \textbf{\textcolor{blue}{0.3176}} & 0.8333 & 0.2410 \\
            mlp post & 6 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp post & 6 & 350 & randn ablate & 0.1053 & 0.3782 & 0.9706 & 0.2940 \\
            \hline
            mlp post & 6 & 700 & without lora & 0.6533 & \textbf{\textcolor{purple}{0.9653}} & 1.0000 & 0.1096 \\
            mlp post & 6 & 700 & with lora & 0.1053 & \textbf{\textcolor{blue}{0.3914}} & 0.9706 & 0.3329 \\
            mlp post & 6 & 700 & zero ablate & 0.6447 & 0.8702 & 1.0000 & 0.1701 \\
            mlp post & 6 & 700 & randn ablate & 0.1053 & 0.4550 & 0.9706 & 0.2171 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 6 & 300 & without lora & 0.4605 & \textbf{\textcolor{purple}{0.9161}} & 1.0000 & 0.1858 \\
            mlp out & 6 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1408}} & 0.2105 & 0.0912 \\
            mlp out & 6 & 300 & zero ablate & 0.9868 & 0.9961 & 1.0000 & 0.0064 \\
            mlp out & 6 & 300 & randn ablate & 0.4605 & 0.9461 & 1.0000 & 0.1706 \\
            \hline
            mlp out & 6 & 600 & without lora & 0.6780 & \textbf{\textcolor{purple}{0.9388}} & 1.0000 & 0.1292 \\
            mlp out & 6 & 600 & with lora & 0.0395 & \textbf{\textcolor{blue}{0.2411}} & 0.9375 & 0.2519 \\
            mlp out & 6 & 600 & zero ablate & 0.6447 & 0.9294 & 1.0000 & 0.1455 \\
            mlp out & 6 & 600 & randn ablate & 0.4605 & 0.9447 & 1.0000 & 0.1702 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid pre & 7 & 100 & without lora & 0.6780 & \textbf{\textcolor{purple}{0.9678}} & 1.0000 & 0.1018 \\
            resid pre & 7 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0026}} & 0.0263 & 0.0083 \\
            resid pre & 7 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 7 & 300 & without lora & 0.5263 & \textbf{\textcolor{purple}{0.8851}} & 1.0000 & 0.1887 \\
            resid pre & 7 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 7 & 650 & without lora & 0.6622 & \textbf{\textcolor{purple}{0.9372}} & 1.0000 & 0.1328 \\
            resid pre & 7 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & randn ablate & 0.0000 & 0.0013 & 0.0132 & 0.0042 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 8 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 8 & 300 & with lora & 0.1974 & \textbf{\textcolor{blue}{0.2921}} & 0.5263 & 0.1121 \\
            z & 8 & 300 & zero ablate & 0.4605 & 0.8952 & 1.0000 & 0.1724 \\
            z & 8 & 300 & randn ablate & 0.4605 & 0.6502 & 0.9706 & 0.1982 \\
            \hline
            z & 8 & 650 & without lora & 0.5333 & \textbf{\textcolor{purple}{0.9533}} & 1.0000 & 0.1476 \\
            z & 8 & 650 & with lora & 0.2763 & \textbf{\textcolor{blue}{0.4831}} & 0.9706 & 0.2733 \\
            z & 8 & 650 & zero ablate & 0.4605 & 0.9122 & 1.0000 & 0.1736 \\
            z & 8 & 650 & randn ablate & 0.0000 & 0.5331 & 0.9605 & 0.3097 \\
            \hline
            \hline
            z & 10 & 300 & without lora & 0.5263 & \textbf{\textcolor{purple}{0.9526}} & 1.0000 & 0.1498 \\
            z & 10 & 300 & with lora & 0.2105 & \textbf{\textcolor{blue}{0.3813}} & 0.9706 & 0.2383 \\
            z & 10 & 300 & zero ablate & 0.4605 & 0.9461 & 1.0000 & 0.1706 \\
            z & 10 & 300 & randn ablate & 0.5263 & 0.8224 & 1.0000 & 0.2319 \\
            \hline
            z & 10 & 650 & without lora & 0.7313 & \textbf{\textcolor{purple}{0.9731}} & 1.0000 & 0.0850 \\
            z & 10 & 650 & with lora & 0.0263 & \textbf{\textcolor{blue}{0.3118}} & 0.4605 & 0.1559 \\
            z & 10 & 650 & zero ablate & 0.6447 & 0.9307 & 1.0000 & 0.1462 \\
            z & 10 & 650 & randn ablate & 0.2105 & 0.7134 & 1.0000 & 0.2834 \\
            \hline
            \hline
            z & 11 & 100 & without lora & 0.6780 & \textbf{\textcolor{purple}{0.9678}} & 1.0000 & 0.1018 \\
            z & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0461}} & 0.4605 & 0.1456 \\
            z & 11 & 100 & zero ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            z & 11 & 100 & randn ablate & 0.0000 & 0.3000 & 1.0000 & 0.4830 \\
            \hline
            z & 11 & 200 & without lora & 0.6622 & \textbf{\textcolor{purple}{0.9662}} & 1.0000 & 0.1068 \\
            z & 11 & 200 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0211}} & 0.2105 & 0.0666 \\
            z & 11 & 200 & zero ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            z & 11 & 200 & randn ablate & 0.0000 & 0.5461 & 1.0000 & 0.4978 \\
            \hline
            z & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0697}} & 0.2763 & 0.1137 \\
            z & 11 & 300 & zero ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            z & 11 & 300 & randn ablate & 0.0000 & 0.3461 & 1.0000 & 0.4731 \\
            \hline
            z & 11 & 400 & without lora & 0.5263 & \textbf{\textcolor{purple}{0.9526}} & 1.0000 & 0.1498 \\
            z & 11 & 400 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0737}} & 0.5263 & 0.1723 \\
            z & 11 & 400 & zero ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            z & 11 & 400 & randn ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            \hline
            z & 11 & 650 & without lora & 0.6447 & \textbf{\textcolor{purple}{0.9307}} & 1.0000 & 0.1462 \\
            z & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1303}} & 0.5263 & 0.1892 \\
            z & 11 & 650 & zero ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            z & 11 & 650 & randn ablate & 0.0000 & 0.2526 & 1.0000 & 0.4267 \\
            \hline
            z & 11 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0105}} & 0.1053 & 0.0333 \\
            z & 11 & 700 & zero ablate & 0.0000 & 0.5000 & 1.0000 & 0.5270 \\
            z & 11 & 700 & randn ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 8 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 8 & 150 & with lora & 0.0263 & \textbf{\textcolor{blue}{0.2067}} & 0.6154 & 0.1599 \\
            mlp pre & 8 & 150 & zero ablate & 0.4605 & 0.8921 & 1.0000 & 0.2275 \\
            mlp pre & 8 & 150 & randn ablate & 0.0395 & 0.3092 & 0.5263 & 0.1725 \\
            \hline
            mlp pre & 8 & 350 & without lora & 0.6447 & \textbf{\textcolor{purple}{0.9645}} & 1.0000 & 0.1123 \\
            mlp pre & 8 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1580}} & 0.4706 & 0.1667 \\
            mlp pre & 8 & 350 & zero ablate & 0.4605 & 0.8699 & 1.0000 & 0.2266 \\
            mlp pre & 8 & 350 & randn ablate & 0.1053 & 0.3270 & 0.9706 & 0.3564 \\
            \hline
            mlp pre & 8 & 700 & without lora & 0.6780 & \textbf{\textcolor{purple}{0.9678}} & 1.0000 & 0.1018 \\
            mlp pre & 8 & 700 & with lora & 0.1053 & \textbf{\textcolor{blue}{0.2997}} & 0.9375 & 0.2592 \\
            mlp pre & 8 & 700 & zero ablate & 0.8077 & 0.9585 & 1.0000 & 0.0782 \\
            mlp pre & 8 & 700 & randn ablate & 0.1053 & 0.2408 & 0.4605 & 0.1528 \\
            \hline
            \hline
            mlp post & 8 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 8 & 150 & with lora & 0.2105 & \textbf{\textcolor{blue}{0.3798}} & 0.9375 & 0.2982 \\
            mlp post & 8 & 150 & zero ablate & 0.4605 & 0.9092 & 1.0000 & 0.1929 \\
            mlp post & 8 & 150 & randn ablate & 0.1053 & 0.2983 & 0.6780 & 0.2041 \\
            \hline
            mlp post & 8 & 350 & without lora & 0.6622 & \textbf{\textcolor{purple}{0.9124}} & 1.0000 & 0.1459 \\
            mlp post & 8 & 350 & with lora & 0.1053 & \textbf{\textcolor{blue}{0.3052}} & 0.9375 & 0.2489 \\
            mlp post & 8 & 350 & zero ablate & 0.5263 & 0.9171 & 1.0000 & 0.1770 \\
            mlp post & 8 & 350 & randn ablate & 0.0263 & 0.3443 & 0.9706 & 0.2760 \\
            \hline
            mlp post & 8 & 700 & without lora & 0.6447 & \textbf{\textcolor{purple}{0.9645}} & 1.0000 & 0.1123 \\
            mlp post & 8 & 700 & with lora & 0.1974 & \textbf{\textcolor{blue}{0.3564}} & 0.9706 & 0.2534 \\
            mlp post & 8 & 700 & zero ablate & 0.4605 & 0.8327 & 1.0000 & 0.2244 \\
            mlp post & 8 & 700 & randn ablate & 0.1053 & 0.2885 & 0.5921 & 0.1841 \\
            \hline
            \hline
            mlp pre & 11 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 11 & 150 & with lora & 0.1053 & \textbf{\textcolor{blue}{0.2352}} & 0.6154 & 0.1529 \\
            mlp pre & 11 & 150 & zero ablate & 0.5526 & 0.8937 & 1.0000 & 0.1724 \\
            mlp pre & 11 & 150 & randn ablate & 0.0921 & 0.1711 & 0.7763 & 0.2127 \\
            \hline
            mlp pre & 11 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 11 & 350 & with lora & 0.1053 & \textbf{\textcolor{blue}{0.1434}} & 0.2105 & 0.0494 \\
            mlp pre & 11 & 350 & zero ablate & 0.5526 & 0.9523 & 1.0000 & 0.1407 \\
            mlp pre & 11 & 350 & randn ablate & 0.0263 & 0.1053 & 0.2105 & 0.0443 \\
            \hline
            mlp pre & 11 & 700 & without lora & 0.6447 & \textbf{\textcolor{purple}{0.9645}} & 1.0000 & 0.1123 \\
            mlp pre & 11 & 700 & with lora & 0.1053 & \textbf{\textcolor{blue}{0.1145}} & 0.1974 & 0.0291 \\
            mlp pre & 11 & 700 & zero ablate & 0.4605 & 0.8944 & 1.0000 & 0.2061 \\
            mlp pre & 11 & 700 & randn ablate & 0.1053 & 0.1342 & 0.2105 & 0.0467 \\
            \hline
            \hline
            mlp post & 11 & 150 & without lora & 0.5263 & \textbf{\textcolor{purple}{0.9526}} & 1.0000 & 0.1498 \\
            mlp post & 11 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.2403}} & 0.4605 & 0.1335 \\
            mlp post & 11 & 150 & zero ablate & 0.4848 & 0.8989 & 1.0000 & 0.1697 \\
            mlp post & 11 & 150 & randn ablate & 0.0000 & 0.3477 & 0.8310 & 0.2800 \\
            \hline
            mlp post & 11 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 11 & 350 & with lora & 0.1053 & \textbf{\textcolor{blue}{0.2211}} & 0.4605 & 0.1173 \\
            mlp post & 11 & 350 & zero ablate & 0.4605 & 0.8467 & 1.0000 & 0.2301 \\
            mlp post & 11 & 350 & randn ablate & 0.0921 & 0.3231 & 0.9706 & 0.2697 \\
            \hline
            mlp post & 11 & 700 & without lora & 0.5263 & \textbf{\textcolor{purple}{0.9316}} & 1.0000 & 0.1570 \\
            mlp post & 11 & 700 & with lora & 0.1974 & \textbf{\textcolor{blue}{0.2208}} & 0.3265 & 0.0374 \\
            mlp post & 11 & 700 & zero ablate & 0.5263 & 0.9010 & 1.0000 & 0.1912 \\
            mlp post & 11 & 700 & randn ablate & 0.0000 & 0.1234 & 0.4605 & 0.1354 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 8 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 8 & 300 & with lora & 0.0921 & \textbf{\textcolor{blue}{0.2398}} & 0.9375 & 0.2505 \\
            mlp out & 8 & 300 & zero ablate & 0.4605 & 0.8921 & 1.0000 & 0.2275 \\
            mlp out & 8 & 300 & randn ablate & 0.4605 & 0.8155 & 1.0000 & 0.2208 \\
            \hline
            mlp out & 8 & 600 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 8 & 600 & with lora & 0.1053 & \textbf{\textcolor{blue}{0.1943}} & 0.3636 & 0.0775 \\
            mlp out & 8 & 600 & zero ablate & 0.5970 & 0.8915 & 1.0000 & 0.1773 \\
            mlp out & 8 & 600 & randn ablate & 0.4605 & 0.8039 & 1.0000 & 0.2538 \\
            \hline
            \hline
            mlp out & 10 & 300 & without lora & 0.6447 & \textbf{\textcolor{purple}{0.9645}} & 1.0000 & 0.1123 \\
            mlp out & 10 & 300 & with lora & 0.0263 & \textbf{\textcolor{blue}{0.1211}} & 0.2105 & 0.0693 \\
            mlp out & 10 & 300 & zero ablate & 0.4605 & 0.5681 & 0.6667 & 0.0646 \\
            mlp out & 10 & 300 & randn ablate & 0.5263 & 0.6025 & 0.8077 & 0.1097 \\
            \hline
            mlp out & 10 & 600 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 10 & 600 & with lora & 0.0263 & \textbf{\textcolor{blue}{0.0908}} & 0.1053 & 0.0307 \\
            mlp out & 10 & 600 & zero ablate & 0.4605 & 0.5382 & 0.7500 & 0.0803 \\
            mlp out & 10 & 600 & randn ablate & 0.5263 & 0.5606 & 0.6452 & 0.0463 \\
            \hline
            \hline
            mlp out & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 11 & 300 & with lora & 0.1053 & \textbf{\textcolor{blue}{0.2737}} & 0.9605 & 0.2436 \\
            mlp out & 11 & 300 & zero ablate & 0.0000 & 0.7660 & 1.0000 & 0.3454 \\
            mlp out & 11 & 300 & randn ablate & 0.1053 & 0.8234 & 1.0000 & 0.2973 \\
            \hline
            mlp out & 11 & 600 & without lora & 0.5263 & \textbf{\textcolor{purple}{0.9526}} & 1.0000 & 0.1498 \\
            mlp out & 11 & 600 & with lora & 0.1053 & \textbf{\textcolor{blue}{0.2237}} & 0.3553 & 0.0648 \\
            mlp out & 11 & 600 & zero ablate & 0.4605 & 0.7904 & 1.0000 & 0.2271 \\
            mlp out & 11 & 600 & randn ablate & 0.4605 & 0.8774 & 1.0000 & 0.2201 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid post & 9 & 100 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 9 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 9 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 9 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0026}} & 0.0263 & 0.0083 \\
            resid post & 9 & 300 & zero ablate & 0.0000 & 0.0013 & 0.0132 & 0.0042 \\
            resid post & 9 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 9 & 650 & without lora & 0.5556 & \textbf{\textcolor{purple}{0.9556}} & 1.0000 & 0.1405 \\
            resid post & 9 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            resid pre & 11 & 100 & without lora & 0.4605 & \textbf{\textcolor{purple}{0.9138}} & 1.0000 & 0.1887 \\
            resid pre & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 11 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.8538}} & 1.0000 & 0.3332 \\
            resid pre & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 11 & 650 & without lora & 0.6780 & \textbf{\textcolor{purple}{0.9678}} & 1.0000 & 0.1018 \\
            resid pre & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 650 & randn ablate & 0.0000 & 0.0013 & 0.0132 & 0.0042 \\
            \hline
            \hline
            resid post & 11 & 100 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0248}} & 0.1159 & 0.0461 \\
            resid post & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0289}} & 0.1053 & 0.0290 \\
            resid post & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 11 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0026}} & 0.0263 & 0.0083 \\
            resid post & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 0 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 0 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0761}} & 0.1429 & 0.0464 \\
            z & 0 & 350 & zero ablate & 0.0000 & 0.0099 & 0.0986 & 0.0312 \\
            z & 0 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 1 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 1 & 350 & with lora & 0.1053 & \textbf{\textcolor{blue}{0.6556}} & 0.9750 & 0.2345 \\
            z & 1 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 1 & 350 & randn ablate & 0.5132 & 0.6987 & 1.0000 & 0.2178 \\
            \hline
            \hline
            z & 2 & 350 & without lora & 0.1974 & \textbf{\textcolor{purple}{0.8920}} & 1.0000 & 0.2592 \\
            z & 2 & 350 & with lora & 0.1974 & \textbf{\textcolor{blue}{0.4362}} & 0.7143 & 0.2038 \\
            z & 2 & 350 & zero ablate & 0.1974 & 0.9197 & 1.0000 & 0.2538 \\
            z & 2 & 350 & randn ablate & 0.1974 & 0.6961 & 1.0000 & 0.2874 \\
            \hline
            \hline
            z & 3 & 350 & without lora & 0.6842 & \textbf{\textcolor{purple}{0.9684}} & 1.0000 & 0.0999 \\
            z & 3 & 350 & with lora & 0.1786 & \textbf{\textcolor{blue}{0.4241}} & 0.9512 & 0.2683 \\
            z & 3 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 3 & 350 & randn ablate & 0.1974 & 0.4293 & 1.0000 & 0.3343 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 4 & 350 & without lora & 0.7222 & \textbf{\textcolor{purple}{0.9722}} & 1.0000 & 0.0878 \\
            z & 4 & 350 & with lora & 0.1974 & \textbf{\textcolor{blue}{0.4996}} & 1.0000 & 0.2911 \\
            z & 4 & 350 & zero ablate & 0.1974 & 0.8395 & 1.0000 & 0.3384 \\
            z & 4 & 350 & randn ablate & 0.1974 & 0.7329 & 1.0000 & 0.3428 \\
            \hline
            \hline
            z & 5 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 5 & 350 & with lora & 0.1974 & \textbf{\textcolor{blue}{0.3508}} & 0.7222 & 0.1994 \\
            z & 5 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 5 & 350 & randn ablate & 0.1974 & 0.7474 & 1.0000 & 0.3455 \\
            \hline
            \hline
            z & 6 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 6 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.2934}} & 0.5395 & 0.2366 \\
            z & 6 & 300 & zero ablate & 0.1974 & 0.9197 & 1.0000 & 0.2538 \\
            z & 6 & 300 & randn ablate & 0.2308 & 0.8492 & 1.0000 & 0.2695 \\
            \hline
            z & 6 & 650 & without lora & 0.1974 & \textbf{\textcolor{purple}{0.9197}} & 1.0000 & 0.2538 \\
            z & 6 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.2282}} & 0.5132 & 0.2001 \\
            z & 6 & 650 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 6 & 650 & randn ablate & 0.1974 & 0.8738 & 1.0000 & 0.2730 \\
            \hline
            \hline
            z & 7 & 1 & without lora & 0.1974 & \textbf{\textcolor{purple}{0.9197}} & 1.0000 & 0.2538 \\
            z & 7 & 1 & with lora & 0.5263 & \textbf{\textcolor{blue}{0.5990}} & 0.9855 & 0.1390 \\
            z & 7 & 1 & zero ablate & 0.1974 & 0.9197 & 1.0000 & 0.2538 \\
            z & 7 & 1 & randn ablate & 0.5395 & 0.7697 & 1.0000 & 0.2427 \\
            \hline
            z & 7 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 7 & 700 & with lora & 0.1974 & \textbf{\textcolor{blue}{0.4724}} & 1.0000 & 0.3297 \\
            z & 7 & 700 & zero ablate & 0.5694 & 0.9569 & 1.0000 & 0.1362 \\
            z & 7 & 700 & randn ablate & 0.1974 & 0.9197 & 1.0000 & 0.2538 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 6 & 150 & without lora & 0.7222 & \textbf{\textcolor{purple}{0.9722}} & 1.0000 & 0.0878 \\
            mlp pre & 6 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.2737}} & 1.0000 & 0.3554 \\
            mlp pre & 6 & 150 & zero ablate & 0.2083 & 0.8219 & 1.0000 & 0.3292 \\
            mlp pre & 6 & 150 & randn ablate & 0.0000 & 0.2241 & 0.5395 & 0.1734 \\
            \hline
            mlp pre & 6 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 6 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.4103}} & 1.0000 & 0.3800 \\
            mlp pre & 6 & 350 & zero ablate & 0.1974 & 0.6800 & 1.0000 & 0.4131 \\
            mlp pre & 6 & 350 & randn ablate & 0.1974 & 0.2845 & 0.5395 & 0.1465 \\
            \hline
            mlp pre & 6 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 6 & 700 & with lora & 0.0921 & \textbf{\textcolor{blue}{0.2103}} & 0.8750 & 0.2399 \\
            mlp pre & 6 & 700 & zero ablate & 0.1974 & 0.8406 & 1.0000 & 0.3361 \\
            mlp pre & 6 & 700 & randn ablate & 0.1316 & 0.3708 & 0.7143 & 0.2352 \\
            \hline
            \hline
            mlp post & 6 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 6 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.3560}} & 0.9750 & 0.3059 \\
            mlp post & 6 & 150 & zero ablate & 0.1974 & 0.8406 & 1.0000 & 0.3361 \\
            mlp post & 6 & 150 & randn ablate & 0.0526 & 0.1395 & 0.1974 & 0.0636 \\
            \hline
            mlp post & 6 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 6 & 350 & with lora & 0.0921 & \textbf{\textcolor{blue}{0.3771}} & 0.8750 & 0.3042 \\
            mlp post & 6 & 350 & zero ablate & 0.2083 & 0.9208 & 1.0000 & 0.2503 \\
            mlp post & 6 & 350 & randn ablate & 0.0921 & 0.2202 & 0.5395 & 0.1686 \\
            \hline
            mlp post & 6 & 700 & without lora & 0.8947 & \textbf{\textcolor{purple}{0.9895}} & 1.0000 & 0.0333 \\
            mlp post & 6 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.2120}} & 0.8750 & 0.2447 \\
            mlp post & 6 & 700 & zero ablate & 0.1974 & 0.8406 & 1.0000 & 0.3361 \\
            mlp post & 6 & 700 & randn ablate & 0.0921 & 0.3004 & 0.5395 & 0.2056 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 6 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 6 & 300 & with lora & 0.0921 & \textbf{\textcolor{blue}{0.2383}} & 0.8000 & 0.2188 \\
            mlp out & 6 & 300 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp out & 6 & 300 & randn ablate & 0.1974 & 0.7614 & 1.0000 & 0.3842 \\
            \hline
            mlp out & 6 & 600 & without lora & 0.2083 & \textbf{\textcolor{purple}{0.9208}} & 1.0000 & 0.2503 \\
            mlp out & 6 & 600 & with lora & 0.0526 & \textbf{\textcolor{blue}{0.1035}} & 0.2763 & 0.0636 \\
            mlp out & 6 & 600 & zero ablate & 0.1974 & 0.7614 & 1.0000 & 0.3842 \\
            mlp out & 6 & 600 & randn ablate & 0.2083 & 0.9208 & 1.0000 & 0.2503 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid pre & 7 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.8197}} & 1.0000 & 0.3829 \\
            resid pre & 7 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 7 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 7 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 7 & 650 & without lora & 0.1974 & \textbf{\textcolor{purple}{0.9197}} & 1.0000 & 0.2538 \\
            resid pre & 7 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 8 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 8 & 300 & with lora & 0.1974 & \textbf{\textcolor{blue}{0.4726}} & 0.8472 & 0.2548 \\
            z & 8 & 300 & zero ablate & 0.1974 & 0.9197 & 1.0000 & 0.2538 \\
            z & 8 & 300 & randn ablate & 0.1974 & 0.8368 & 1.0000 & 0.2841 \\
            \hline
            z & 8 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 8 & 650 & with lora & 0.1974 & \textbf{\textcolor{blue}{0.4303}} & 0.8026 & 0.1811 \\
            z & 8 & 650 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 8 & 650 & randn ablate & 0.0972 & 0.7834 & 1.0000 & 0.3655 \\
            \hline
            \hline
            z & 10 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 10 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1829}} & 0.4474 & 0.1240 \\
            z & 10 & 300 & zero ablate & 0.1974 & 0.8395 & 1.0000 & 0.3384 \\
            z & 10 & 300 & randn ablate & 0.1974 & 0.7592 & 1.0000 & 0.3877 \\
            \hline
            z & 10 & 650 & without lora & 0.1974 & \textbf{\textcolor{purple}{0.9197}} & 1.0000 & 0.2538 \\
            z & 10 & 650 & with lora & 0.1053 & \textbf{\textcolor{blue}{0.3224}} & 0.8026 & 0.2215 \\
            z & 10 & 650 & zero ablate & 0.1974 & 0.9197 & 1.0000 & 0.2538 \\
            z & 10 & 650 & randn ablate & 0.1974 & 0.5987 & 1.0000 & 0.4230 \\
            \hline
            \hline
            z & 11 & 100 & without lora & 0.1974 & \textbf{\textcolor{purple}{0.9197}} & 1.0000 & 0.2538 \\
            z & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0197}} & 0.1974 & 0.0624 \\
            z & 11 & 100 & zero ablate & 0.0000 & 0.6197 & 1.0000 & 0.4942 \\
            z & 11 & 100 & randn ablate & 0.0000 & 0.3539 & 1.0000 & 0.4759 \\
            \hline
            z & 11 & 200 & without lora & 0.1974 & \textbf{\textcolor{purple}{0.8406}} & 1.0000 & 0.3361 \\
            z & 11 & 200 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0513}} & 0.5132 & 0.1623 \\
            z & 11 & 200 & zero ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            z & 11 & 200 & randn ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            \hline
            z & 11 & 300 & without lora & 0.1974 & \textbf{\textcolor{purple}{0.9197}} & 1.0000 & 0.2538 \\
            z & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 300 & zero ablate & 0.0000 & 0.3539 & 1.0000 & 0.4759 \\
            z & 11 & 300 & randn ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            \hline
            z & 11 & 400 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 400 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 400 & zero ablate & 0.0000 & 0.8000 & 1.0000 & 0.4216 \\
            z & 11 & 400 & randn ablate & 0.0000 & 0.2539 & 1.0000 & 0.4277 \\
            \hline
            z & 11 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 650 & zero ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            z & 11 & 650 & randn ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            \hline
            z & 11 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 700 & zero ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            z & 11 & 700 & randn ablate & 0.0000 & 0.2395 & 1.0000 & 0.4089 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 8 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 8 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1520}} & 0.6250 & 0.1921 \\
            mlp pre & 8 & 150 & zero ablate & 0.2083 & 0.9208 & 1.0000 & 0.2503 \\
            mlp pre & 8 & 150 & randn ablate & 0.0921 & 0.1171 & 0.1974 & 0.0369 \\
            \hline
            mlp pre & 8 & 350 & without lora & 0.1974 & \textbf{\textcolor{purple}{0.9197}} & 1.0000 & 0.2538 \\
            mlp pre & 8 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1227}} & 0.7143 & 0.2190 \\
            mlp pre & 8 & 350 & zero ablate & 0.5395 & 0.8984 & 1.0000 & 0.1710 \\
            mlp pre & 8 & 350 & randn ablate & 0.0000 & 0.1013 & 0.1974 & 0.0493 \\
            \hline
            mlp pre & 8 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 8 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1224}} & 0.4000 & 0.1132 \\
            mlp pre & 8 & 700 & zero ablate & 0.1974 & 0.8406 & 1.0000 & 0.3361 \\
            mlp pre & 8 & 700 & randn ablate & 0.0000 & 0.1105 & 0.1974 & 0.0579 \\
            \hline
            \hline
            mlp post & 8 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 8 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1896}} & 0.7143 & 0.2170 \\
            mlp post & 8 & 150 & zero ablate & 0.1974 & 0.6876 & 1.0000 & 0.3668 \\
            mlp post & 8 & 150 & randn ablate & 0.0000 & 0.1789 & 0.5132 & 0.1358 \\
            \hline
            mlp post & 8 & 350 & without lora & 0.1974 & \textbf{\textcolor{purple}{0.9197}} & 1.0000 & 0.2538 \\
            mlp post & 8 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.2382}} & 0.7895 & 0.2441 \\
            mlp post & 8 & 350 & zero ablate & 0.7222 & 0.9722 & 1.0000 & 0.0878 \\
            mlp post & 8 & 350 & randn ablate & 0.0921 & 0.2368 & 0.8026 & 0.2390 \\
            \hline
            mlp post & 8 & 700 & without lora & 0.1974 & \textbf{\textcolor{purple}{0.9197}} & 1.0000 & 0.2538 \\
            mlp post & 8 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1215}} & 0.2763 & 0.0898 \\
            mlp post & 8 & 700 & zero ablate & 0.1974 & 0.8117 & 1.0000 & 0.3352 \\
            mlp post & 8 & 700 & randn ablate & 0.0921 & 0.1994 & 0.5132 & 0.1251 \\
            \hline
            \hline
            mlp pre & 11 & 150 & without lora & 0.6842 & \textbf{\textcolor{purple}{0.9684}} & 1.0000 & 0.0999 \\
            mlp pre & 11 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1408}} & 0.2763 & 0.1078 \\
            mlp pre & 11 & 150 & zero ablate & 0.2083 & 0.8235 & 1.0000 & 0.2961 \\
            mlp pre & 11 & 150 & randn ablate & 0.0526 & 0.3053 & 0.8026 & 0.2583 \\
            \hline
            mlp pre & 11 & 350 & without lora & 0.7222 & \textbf{\textcolor{purple}{0.9722}} & 1.0000 & 0.0878 \\
            mlp pre & 11 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1465}} & 0.6364 & 0.1922 \\
            mlp pre & 11 & 350 & zero ablate & 0.0921 & 0.7503 & 1.0000 & 0.3421 \\
            mlp pre & 11 & 350 & randn ablate & 0.0921 & 0.3329 & 0.5395 & 0.2102 \\
            \hline
            mlp pre & 11 & 700 & without lora & 0.1974 & \textbf{\textcolor{purple}{0.9197}} & 1.0000 & 0.2538 \\
            mlp pre & 11 & 700 & with lora & 0.0921 & \textbf{\textcolor{blue}{0.1757}} & 0.8750 & 0.2458 \\
            mlp pre & 11 & 700 & zero ablate & 0.0921 & 0.7298 & 1.0000 & 0.3191 \\
            mlp pre & 11 & 700 & randn ablate & 0.1053 & 0.4329 & 0.8026 & 0.2097 \\
            \hline
            \hline
            mlp post & 11 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 11 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1700}} & 0.2763 & 0.0989 \\
            mlp post & 11 & 150 & zero ablate & 0.1974 & 0.5971 & 1.0000 & 0.3043 \\
            mlp post & 11 & 150 & randn ablate & 0.0526 & 0.0995 & 0.1842 & 0.0331 \\
            \hline
            mlp post & 11 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 11 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1539}} & 0.2632 & 0.0809 \\
            mlp post & 11 & 350 & zero ablate & 0.2083 & 0.7989 & 1.0000 & 0.3326 \\
            mlp post & 11 & 350 & randn ablate & 0.0000 & 0.2459 & 0.5652 & 0.2231 \\
            \hline
            mlp post & 11 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1243}} & 0.5132 & 0.1616 \\
            mlp post & 11 & 700 & zero ablate & 0.5132 & 0.8539 & 1.0000 & 0.2352 \\
            mlp post & 11 & 700 & randn ablate & 0.0526 & 0.2884 & 1.0000 & 0.2864 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 8 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 8 & 300 & with lora & 0.0526 & \textbf{\textcolor{blue}{0.2073}} & 0.7000 & 0.1954 \\
            mlp out & 8 & 300 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp out & 8 & 300 & randn ablate & 0.1974 & 0.8711 & 1.0000 & 0.2819 \\
            \hline
            mlp out & 8 & 600 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 8 & 600 & with lora & 0.0789 & \textbf{\textcolor{blue}{0.1331}} & 0.2632 & 0.0617 \\
            mlp out & 8 & 600 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp out & 8 & 600 & randn ablate & 0.1974 & 0.9197 & 1.0000 & 0.2538 \\
            \hline
            \hline
            mlp out & 10 & 300 & without lora & 0.1974 & \textbf{\textcolor{purple}{0.8920}} & 1.0000 & 0.2592 \\
            mlp out & 10 & 300 & with lora & 0.0526 & \textbf{\textcolor{blue}{0.4263}} & 0.5395 & 0.1674 \\
            mlp out & 10 & 300 & zero ablate & 0.2000 & 0.6580 & 1.0000 & 0.2966 \\
            mlp out & 10 & 300 & randn ablate & 0.1974 & 0.7155 & 1.0000 & 0.3095 \\
            \hline
            mlp out & 10 & 600 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 10 & 600 & with lora & 0.0921 & \textbf{\textcolor{blue}{0.4132}} & 0.5395 & 0.1872 \\
            mlp out & 10 & 600 & zero ablate & 0.1974 & 0.7864 & 1.0000 & 0.2651 \\
            mlp out & 10 & 600 & randn ablate & 0.0972 & 0.8448 & 1.0000 & 0.2953 \\
            \hline
            \hline
            mlp out & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 11 & 300 & with lora & 0.0526 & \textbf{\textcolor{blue}{0.0803}} & 0.1974 & 0.0462 \\
            mlp out & 11 & 300 & zero ablate & 0.5132 & 0.8053 & 1.0000 & 0.2514 \\
            mlp out & 11 & 300 & randn ablate & 0.1053 & 0.8132 & 1.0000 & 0.3207 \\
            \hline
            mlp out & 11 & 600 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 11 & 600 & with lora & 0.0526 & \textbf{\textcolor{blue}{0.1805}} & 0.3182 & 0.0918 \\
            mlp out & 11 & 600 & zero ablate & 0.5132 & 0.8053 & 1.0000 & 0.2514 \\
            mlp out & 11 & 600 & randn ablate & 0.2083 & 0.7643 & 1.0000 & 0.2969 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid post & 9 & 100 & without lora & 0.1974 & \textbf{\textcolor{purple}{0.9197}} & 1.0000 & 0.2538 \\
            resid post & 9 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 9 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 9 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 9 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 9 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            resid pre & 11 & 100 & without lora & 0.1974 & \textbf{\textcolor{purple}{0.8882}} & 1.0000 & 0.2622 \\
            resid pre & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 11 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            resid post & 11 & 100 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 11 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0694}} & 0.4444 & 0.1457 \\
            resid post & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 650 & randn ablate & 0.0000 & 0.0026 & 0.0263 & 0.0083 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 0 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 0 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0202}} & 0.0571 & 0.0177 \\
            z & 0 & 350 & zero ablate & 0.0000 & 0.0137 & 0.0312 & 0.0145 \\
            z & 0 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 1 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 1 & 350 & with lora & 0.0132 & \textbf{\textcolor{blue}{0.0319}} & 0.0800 & 0.0218 \\
            z & 1 & 350 & zero ablate & 0.0263 & 0.7079 & 1.0000 & 0.4703 \\
            z & 1 & 350 & randn ablate & 0.0263 & 0.2493 & 0.8125 & 0.3382 \\
            \hline
            \hline
            z & 2 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 2 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0741}} & 0.4118 & 0.1301 \\
            z & 2 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 2 & 350 & randn ablate & 0.7536 & 0.9395 & 1.0000 & 0.0797 \\
            \hline
            \hline
            z & 3 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 3 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.5009}} & 0.9756 & 0.3936 \\
            z & 3 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 3 & 350 & randn ablate & 0.5921 & 0.8718 & 1.0000 & 0.1798 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 4 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 4 & 350 & with lora & 0.0132 & \textbf{\textcolor{blue}{0.5357}} & 0.9808 & 0.3618 \\
            z & 4 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 4 & 350 & randn ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            \hline
            \hline
            z & 5 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 5 & 350 & with lora & 0.0132 & \textbf{\textcolor{blue}{0.2113}} & 0.7368 & 0.2858 \\
            z & 5 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 5 & 350 & randn ablate & 0.8125 & 0.9638 & 1.0000 & 0.0764 \\
            \hline
            \hline
            z & 6 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 6 & 300 & with lora & 0.0132 & \textbf{\textcolor{blue}{0.3212}} & 0.9487 & 0.3427 \\
            z & 6 & 300 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 6 & 300 & randn ablate & 0.0263 & 0.8362 & 1.0000 & 0.3141 \\
            \hline
            z & 6 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 6 & 650 & with lora & 0.0263 & \textbf{\textcolor{blue}{0.3059}} & 0.7368 & 0.3074 \\
            z & 6 & 650 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 6 & 650 & randn ablate & 0.0132 & 0.8305 & 1.0000 & 0.3031 \\
            \hline
            \hline
            z & 7 & 1 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 7 & 1 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.8846}} & 1.0000 & 0.3109 \\
            z & 7 & 1 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            z & 7 & 1 & randn ablate & 0.6711 & 0.9276 & 1.0000 & 0.1368 \\
            \hline
            z & 7 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 7 & 700 & with lora & 0.0263 & \textbf{\textcolor{blue}{0.3415}} & 0.8889 & 0.3786 \\
            z & 7 & 700 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 7 & 700 & randn ablate & 0.0263 & 0.8830 & 1.0000 & 0.3049 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 6 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 6 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0247}} & 0.0364 & 0.0092 \\
            mlp pre & 6 & 150 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp pre & 6 & 150 & randn ablate & 0.0000 & 0.2427 & 1.0000 & 0.3963 \\
            \hline
            mlp pre & 6 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 6 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0342}} & 0.0789 & 0.0198 \\
            mlp pre & 6 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp pre & 6 & 350 & randn ablate & 0.0132 & 0.0729 & 0.2895 & 0.0997 \\
            \hline
            mlp pre & 6 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 6 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0415}} & 0.1447 & 0.0408 \\
            mlp pre & 6 & 700 & zero ablate & 0.0263 & 0.9026 & 1.0000 & 0.3079 \\
            mlp pre & 6 & 700 & randn ablate & 0.0132 & 0.1406 & 1.0000 & 0.3052 \\
            \hline
            \hline
            mlp post & 6 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 6 & 150 & with lora & 0.0263 & \textbf{\textcolor{blue}{0.0507}} & 0.1667 & 0.0438 \\
            mlp post & 6 & 150 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp post & 6 & 150 & randn ablate & 0.0132 & 0.1042 & 0.6538 & 0.1977 \\
            \hline
            mlp post & 6 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 6 & 350 & with lora & 0.0132 & \textbf{\textcolor{blue}{0.1688}} & 0.7671 & 0.3075 \\
            mlp post & 6 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp post & 6 & 350 & randn ablate & 0.0132 & 0.2526 & 0.7368 & 0.3082 \\
            \hline
            mlp post & 6 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 6 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.2667}} & 1.0000 & 0.3973 \\
            mlp post & 6 & 700 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp post & 6 & 700 & randn ablate & 0.0132 & 0.1305 & 1.0000 & 0.3067 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 6 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 6 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0251}} & 0.0408 & 0.0146 \\
            mlp out & 6 & 300 & zero ablate & 0.0263 & 0.9026 & 1.0000 & 0.3079 \\
            mlp out & 6 & 300 & randn ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            \hline
            mlp out & 6 & 600 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 6 & 600 & with lora & 0.0263 & \textbf{\textcolor{blue}{0.0500}} & 0.1447 & 0.0499 \\
            mlp out & 6 & 600 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp out & 6 & 600 & randn ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid pre & 7 & 100 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 7 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 7 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 7 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 7 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 7 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 8 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 8 & 300 & with lora & 0.0132 & \textbf{\textcolor{blue}{0.4053}} & 0.9808 & 0.4658 \\
            z & 8 & 300 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 8 & 300 & randn ablate & 0.0263 & 0.8480 & 1.0000 & 0.3014 \\
            \hline
            z & 8 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 8 & 650 & with lora & 0.0263 & \textbf{\textcolor{blue}{0.2178}} & 0.8750 & 0.3178 \\
            z & 8 & 650 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 8 & 650 & randn ablate & 0.7778 & 0.9443 & 1.0000 & 0.0873 \\
            \hline
            \hline
            z & 10 & 300 & without lora & 0.0263 & \textbf{\textcolor{purple}{0.9026}} & 1.0000 & 0.3079 \\
            z & 10 & 300 & with lora & 0.0263 & \textbf{\textcolor{blue}{0.5132}} & 0.7368 & 0.2471 \\
            z & 10 & 300 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 10 & 300 & randn ablate & 0.8358 & 0.9684 & 1.0000 & 0.0666 \\
            \hline
            z & 10 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 10 & 650 & with lora & 0.0132 & \textbf{\textcolor{blue}{0.4371}} & 0.7368 & 0.3314 \\
            z & 10 & 650 & zero ablate & 0.0263 & 0.9026 & 1.0000 & 0.3079 \\
            z & 10 & 650 & randn ablate & 0.8750 & 0.9796 & 1.0000 & 0.0421 \\
            \hline
            \hline
            z & 11 & 100 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 11 & 100 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            z & 11 & 200 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 200 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 200 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            z & 11 & 200 & randn ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            \hline
            z & 11 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.8813}} & 1.0000 & 0.3152 \\
            z & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0184}} & 0.1842 & 0.0583 \\
            z & 11 & 300 & zero ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            z & 11 & 300 & randn ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            \hline
            z & 11 & 400 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 400 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0526}} & 0.5263 & 0.1664 \\
            z & 11 & 400 & zero ablate & 0.0000 & 0.3000 & 1.0000 & 0.4830 \\
            z & 11 & 400 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            z & 11 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 650 & zero ablate & 0.0000 & 0.3000 & 1.0000 & 0.4830 \\
            z & 11 & 650 & randn ablate & 0.0000 & 0.0737 & 0.7368 & 0.2330 \\
            \hline
            z & 11 & 700 & without lora & 0.8421 & \textbf{\textcolor{purple}{0.9842}} & 1.0000 & 0.0499 \\
            z & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0013}} & 0.0132 & 0.0042 \\
            z & 11 & 700 & zero ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            z & 11 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 8 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 8 & 150 & with lora & 0.0132 & \textbf{\textcolor{blue}{0.0895}} & 0.1842 & 0.0679 \\
            mlp pre & 8 & 150 & zero ablate & 0.9808 & 0.9981 & 1.0000 & 0.0061 \\
            mlp pre & 8 & 150 & randn ablate & 0.0000 & 0.1208 & 0.6711 & 0.2034 \\
            \hline
            mlp pre & 8 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 8 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1046}} & 0.5263 & 0.1616 \\
            mlp pre & 8 & 350 & zero ablate & 0.8485 & 0.9848 & 1.0000 & 0.0479 \\
            mlp pre & 8 & 350 & randn ablate & 0.0000 & 0.0408 & 0.1447 & 0.0385 \\
            \hline
            mlp pre & 8 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp pre & 8 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.2227}} & 0.9756 & 0.3148 \\
            mlp pre & 8 & 700 & zero ablate & 0.8000 & 0.9800 & 1.0000 & 0.0632 \\
            mlp pre & 8 & 700 & randn ablate & 0.0263 & 0.3731 & 0.9342 & 0.4217 \\
            \hline
            \hline
            mlp post & 8 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 8 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1614}} & 0.9756 & 0.2929 \\
            mlp post & 8 & 150 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp post & 8 & 150 & randn ablate & 0.0000 & 0.0645 & 0.4474 & 0.1348 \\
            \hline
            mlp post & 8 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp post & 8 & 350 & with lora & 0.0132 & \textbf{\textcolor{blue}{0.0357}} & 0.1842 & 0.0538 \\
            mlp post & 8 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp post & 8 & 350 & randn ablate & 0.0132 & 0.0989 & 0.7391 & 0.2252 \\
            \hline
            mlp post & 8 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 8 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1770}} & 0.7368 & 0.2726 \\
            mlp post & 8 & 700 & zero ablate & 0.0263 & 0.9026 & 1.0000 & 0.3079 \\
            mlp post & 8 & 700 & randn ablate & 0.0000 & 0.0461 & 0.1447 & 0.0531 \\
            \hline
            \hline
            mlp pre & 11 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 11 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.2092}} & 0.4474 & 0.1773 \\
            mlp pre & 11 & 150 & zero ablate & 0.4474 & 0.7849 & 1.0000 & 0.2360 \\
            mlp pre & 11 & 150 & randn ablate & 0.0000 & 0.0526 & 0.1842 & 0.0665 \\
            \hline
            mlp pre & 11 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 11 & 350 & with lora & 0.0263 & \textbf{\textcolor{blue}{0.1523}} & 0.1940 & 0.0634 \\
            mlp pre & 11 & 350 & zero ablate & 0.0000 & 0.8020 & 0.9412 & 0.2852 \\
            mlp pre & 11 & 350 & randn ablate & 0.0132 & 0.0368 & 0.1447 & 0.0386 \\
            \hline
            mlp pre & 11 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 11 & 700 & with lora & 0.0263 & \textbf{\textcolor{blue}{0.1500}} & 0.1842 & 0.0552 \\
            mlp pre & 11 & 700 & zero ablate & 0.0000 & 0.7343 & 0.9412 & 0.3259 \\
            mlp pre & 11 & 700 & randn ablate & 0.0000 & 0.0316 & 0.1447 & 0.0412 \\
            \hline
            \hline
            mlp post & 11 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp post & 11 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0871}} & 0.4342 & 0.1426 \\
            mlp post & 11 & 150 & zero ablate & 0.4474 & 0.8607 & 0.9412 & 0.1523 \\
            mlp post & 11 & 150 & randn ablate & 0.0000 & 0.2215 & 0.6842 & 0.2087 \\
            \hline
            mlp post & 11 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp post & 11 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.2854}} & 0.7368 & 0.2300 \\
            mlp post & 11 & 350 & zero ablate & 0.8421 & 0.9191 & 1.0000 & 0.0463 \\
            mlp post & 11 & 350 & randn ablate & 0.0000 & 0.1149 & 0.5965 & 0.1866 \\
            \hline
            mlp post & 11 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.2207}} & 0.7069 & 0.2370 \\
            mlp post & 11 & 700 & zero ablate & 0.8421 & 0.9060 & 0.9412 & 0.0445 \\
            mlp post & 11 & 700 & randn ablate & 0.0000 & 0.1132 & 0.6842 & 0.2135 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 8 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 8 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0723}} & 0.4857 & 0.1457 \\
            mlp out & 8 & 300 & zero ablate & 0.0263 & 0.8875 & 1.0000 & 0.3063 \\
            mlp out & 8 & 300 & randn ablate & 0.0000 & 0.7848 & 1.0000 & 0.4163 \\
            \hline
            mlp out & 8 & 600 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 8 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0697}} & 0.1842 & 0.0676 \\
            mlp out & 8 & 600 & zero ablate & 0.8358 & 0.9725 & 1.0000 & 0.0594 \\
            mlp out & 8 & 600 & randn ablate & 0.8485 & 0.9848 & 1.0000 & 0.0479 \\
            \hline
            \hline
            mlp out & 10 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 10 & 300 & with lora & 0.0132 & \textbf{\textcolor{blue}{0.0803}} & 0.1842 & 0.0740 \\
            mlp out & 10 & 300 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp out & 10 & 300 & randn ablate & 0.0000 & 0.7780 & 1.0000 & 0.4104 \\
            \hline
            mlp out & 10 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.8000}} & 1.0000 & 0.4216 \\
            mlp out & 10 & 600 & with lora & 0.0263 & \textbf{\textcolor{blue}{0.1132}} & 0.4474 & 0.1323 \\
            mlp out & 10 & 600 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp out & 10 & 600 & randn ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            \hline
            \hline
            mlp out & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 11 & 300 & with lora & 0.0132 & \textbf{\textcolor{blue}{0.1816}} & 0.6842 & 0.1926 \\
            mlp out & 11 & 300 & zero ablate & 0.0000 & 0.8246 & 0.9844 & 0.2948 \\
            mlp out & 11 & 300 & randn ablate & 0.0000 & 0.7184 & 1.0000 & 0.4010 \\
            \hline
            mlp out & 11 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp out & 11 & 600 & with lora & 0.0263 & \textbf{\textcolor{blue}{0.1703}} & 0.4533 & 0.1624 \\
            mlp out & 11 & 600 & zero ablate & 0.0000 & 0.6856 & 0.9412 & 0.3768 \\
            mlp out & 11 & 600 & randn ablate & 0.8421 & 0.9303 & 1.0000 & 0.0380 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid post & 9 & 100 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 9 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 9 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 9 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 300 & zero ablate & 0.0000 & 0.0013 & 0.0132 & 0.0042 \\
            resid post & 9 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 9 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 9 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            resid pre & 11 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            resid pre & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 11 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            resid post & 11 & 100 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 11 & 300 & without lora & 0.0263 & \textbf{\textcolor{purple}{0.9026}} & 1.0000 & 0.3079 \\
            resid post & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0053}} & 0.0263 & 0.0111 \\
            resid post & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 11 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 0 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 0 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0555}} & 0.4595 & 0.1451 \\
            z & 0 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 0 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 1 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.2000}} & 1.0000 & 0.4216 \\
            z & 1 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0425}} & 0.4247 & 0.1343 \\
            z & 1 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 1 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 2 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            z & 2 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 2 & 350 & zero ablate & 0.0000 & 0.0438 & 0.4384 & 0.1386 \\
            z & 2 & 350 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            \hline
            z & 3 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            z & 3 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0974}} & 0.9744 & 0.3081 \\
            z & 3 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 3 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 4 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 4 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 4 & 350 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            z & 4 & 350 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            \hline
            z & 5 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.2000}} & 1.0000 & 0.4216 \\
            z & 5 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 5 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 5 & 350 & randn ablate & 0.0000 & 0.0425 & 0.4247 & 0.1343 \\
            \hline
            \hline
            z & 6 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 6 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 6 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 6 & 300 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            z & 6 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.2000}} & 1.0000 & 0.4216 \\
            z & 6 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 6 & 650 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            z & 6 & 650 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            \hline
            z & 7 & 1 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            z & 7 & 1 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 7 & 1 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 7 & 1 & randn ablate & 0.0000 & 0.0014 & 0.0137 & 0.0043 \\
            \hline
            z & 7 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 7 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1000}} & 1.0000 & 0.3162 \\
            z & 7 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 7 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 6 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.2000}} & 1.0000 & 0.4216 \\
            mlp pre & 6 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 150 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 6 & 150 & randn ablate & 0.0000 & 0.0425 & 0.4247 & 0.1343 \\
            \hline
            mlp pre & 6 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            mlp pre & 6 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0014}} & 0.0137 & 0.0043 \\
            mlp pre & 6 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 6 & 350 & randn ablate & 0.0000 & 0.0425 & 0.4247 & 0.1343 \\
            \hline
            mlp pre & 6 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 700 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            mlp pre & 6 & 700 & randn ablate & 0.0000 & 0.0425 & 0.4247 & 0.1343 \\
            \hline
            \hline
            mlp post & 6 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.2000}} & 1.0000 & 0.4216 \\
            mlp post & 6 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0451}} & 0.4510 & 0.1426 \\
            mlp post & 6 & 150 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            mlp post & 6 & 150 & randn ablate & 0.0000 & 0.0425 & 0.4247 & 0.1343 \\
            \hline
            mlp post & 6 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.3000}} & 1.0000 & 0.4830 \\
            mlp post & 6 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 6 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 6 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 6 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 6 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 6 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 6 & 300 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            mlp out & 6 & 300 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            mlp out & 6 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            mlp out & 6 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0301}} & 0.1507 & 0.0635 \\
            mlp out & 6 & 600 & zero ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            mlp out & 6 & 600 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid pre & 7 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.3000}} & 1.0000 & 0.4830 \\
            resid pre & 7 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 7 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 7 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 8 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 8 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0425}} & 0.4247 & 0.1343 \\
            z & 8 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 8 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 8 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 8 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0562}} & 0.4247 & 0.1364 \\
            z & 8 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 8 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 10 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.2000}} & 1.0000 & 0.4216 \\
            z & 10 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 10 & 300 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            z & 10 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 10 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 10 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 10 & 650 & zero ablate & 0.0000 & 0.3000 & 1.0000 & 0.4830 \\
            z & 10 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 11 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 11 & 200 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 200 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 200 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            z & 11 & 200 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 11 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1438}} & 1.0000 & 0.3309 \\
            z & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 300 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            z & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 11 & 400 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 400 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 400 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 11 & 400 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 11 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 11 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 11 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            z & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 11 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 8 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 150 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 8 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 8 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 8 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 8 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 8 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp post & 8 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 150 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            mlp post & 8 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 8 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 8 & 350 & randn ablate & 0.0000 & 0.0425 & 0.4247 & 0.1343 \\
            \hline
            mlp post & 8 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            mlp post & 8 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 8 & 700 & randn ablate & 0.0000 & 0.0329 & 0.3288 & 0.1040 \\
            \hline
            \hline
            mlp pre & 11 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0425}} & 0.4247 & 0.1343 \\
            mlp pre & 11 & 150 & zero ablate & 0.0000 & 0.0438 & 0.4384 & 0.1386 \\
            mlp pre & 11 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 11 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 11 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 11 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            mlp pre & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0151}} & 0.1507 & 0.0477 \\
            mlp pre & 11 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 11 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp post & 11 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0329}} & 0.3288 & 0.1040 \\
            mlp post & 11 & 150 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 11 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 11 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            mlp post & 11 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0615}} & 0.6154 & 0.1946 \\
            mlp post & 11 & 350 & zero ablate & 0.0000 & 0.0438 & 0.4384 & 0.1386 \\
            mlp post & 11 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 11 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 700 & zero ablate & 0.0000 & 0.0438 & 0.4384 & 0.1386 \\
            mlp post & 11 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 8 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            mlp out & 8 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 8 & 300 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            mlp out & 8 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp out & 8 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1438}} & 1.0000 & 0.3309 \\
            mlp out & 8 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 8 & 600 & zero ablate & 0.0000 & 0.1438 & 1.0000 & 0.3309 \\
            mlp out & 8 & 600 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            \hline
            mlp out & 10 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            mlp out & 10 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 10 & 300 & zero ablate & 0.0000 & 0.0438 & 0.4384 & 0.1386 \\
            mlp out & 10 & 300 & randn ablate & 0.0000 & 0.1438 & 1.0000 & 0.3309 \\
            \hline
            mlp out & 10 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            mlp out & 10 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 10 & 600 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            mlp out & 10 & 600 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp out & 11 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0247}} & 0.1507 & 0.0536 \\
            mlp out & 11 & 300 & zero ablate & 0.0000 & 0.0438 & 0.4384 & 0.1386 \\
            mlp out & 11 & 300 & randn ablate & 0.0000 & 0.0438 & 0.4384 & 0.1386 \\
            \hline
            mlp out & 11 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 11 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1937}} & 0.9688 & 0.4085 \\
            mlp out & 11 & 600 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 11 & 600 & randn ablate & 0.0000 & 0.0438 & 0.4384 & 0.1386 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid post & 9 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            resid post & 9 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 9 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 9 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            resid post & 9 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            resid pre & 11 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 11 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            resid pre & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 11 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            resid pre & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            resid post & 11 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            resid post & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 100 & randn ablate & 0.0000 & 0.0014 & 0.0137 & 0.0043 \\
            \hline
            resid post & 11 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 11 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 0 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0176}} & 0.1765 & 0.0558 \\
            z & 0 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 0 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 0 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 1 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 1 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0072}} & 0.0725 & 0.0229 \\
            z & 1 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 1 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 2 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 2 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 2 & 350 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            z & 2 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 3 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 3 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 3 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 3 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 4 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 4 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 4 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 4 & 350 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            \hline
            z & 5 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 5 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 5 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 5 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 6 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 6 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0319}} & 0.3188 & 0.1008 \\
            z & 6 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 6 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 6 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 6 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 6 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 6 & 650 & randn ablate & 0.0000 & 0.0211 & 0.2105 & 0.0666 \\
            \hline
            \hline
            z & 7 & 1 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 7 & 1 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 7 & 1 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 7 & 1 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 7 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 7 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 7 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 7 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 6 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 150 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 6 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 6 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 6 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 6 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 6 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp post & 6 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 150 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 6 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 6 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0105}} & 0.0725 & 0.0241 \\
            mlp post & 6 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 6 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 6 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 6 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 6 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 6 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 6 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 6 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp out & 6 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 6 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 6 & 600 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 6 & 600 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid pre & 7 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 100 & randn ablate & 0.0000 & 0.0029 & 0.0290 & 0.0092 \\
            \hline
            resid pre & 7 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 7 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 8 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 8 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 8 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 8 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 8 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 8 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 8 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 8 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 10 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 10 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 10 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 10 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 10 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 10 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 10 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 10 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 11 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 11 & 200 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 200 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0029}} & 0.0290 & 0.0092 \\
            z & 11 & 200 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 11 & 200 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 11 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 11 & 400 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 400 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 400 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 11 & 400 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 11 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 11 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 11 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0029}} & 0.0290 & 0.0092 \\
            z & 11 & 700 & zero ablate & 0.0000 & 0.0029 & 0.0290 & 0.0092 \\
            z & 11 & 700 & randn ablate & 0.0000 & 0.0058 & 0.0290 & 0.0122 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 8 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0029}} & 0.0290 & 0.0092 \\
            mlp pre & 8 & 150 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 8 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 8 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 350 & zero ablate & 0.0000 & 0.0820 & 0.8197 & 0.2592 \\
            mlp pre & 8 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 8 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 8 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp post & 8 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 150 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 8 & 150 & randn ablate & 0.0000 & 0.0174 & 0.1739 & 0.0550 \\
            \hline
            mlp post & 8 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 8 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 8 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 8 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp pre & 11 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0029}} & 0.0290 & 0.0092 \\
            mlp pre & 11 & 150 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 11 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 11 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 11 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 11 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 11 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp post & 11 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            mlp post & 11 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 150 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 11 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 11 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 11 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 11 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 11 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 8 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 8 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 8 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 8 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp out & 8 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 8 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 8 & 600 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 8 & 600 & randn ablate & 0.0000 & 0.0174 & 0.1739 & 0.0550 \\
            \hline
            \hline
            mlp out & 10 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 10 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 10 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 10 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp out & 10 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 10 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 10 & 600 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 10 & 600 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp out & 11 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp out & 11 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 11 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 11 & 600 & zero ablate & 0.0000 & 0.0203 & 0.1739 & 0.0547 \\
            mlp out & 11 & 600 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid post & 9 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0176}} & 0.1765 & 0.0558 \\
            resid post & 9 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0029}} & 0.0290 & 0.0092 \\
            resid post & 9 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 9 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0014}} & 0.0145 & 0.0046 \\
            resid post & 9 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 9 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0029}} & 0.0290 & 0.0092 \\
            resid post & 9 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            resid pre & 11 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0029}} & 0.0290 & 0.0092 \\
            resid pre & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 11 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0029}} & 0.0290 & 0.0092 \\
            resid pre & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 11 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            resid post & 11 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 11 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 11 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 650 & randn ablate & 0.0000 & 0.0058 & 0.0580 & 0.0183 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 0 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 0 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 0 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 0 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 1 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 1 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 1 & 350 & zero ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            z & 1 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 2 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 2 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 2 & 350 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            z & 2 & 350 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            \hline
            z & 3 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 3 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 3 & 350 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            z & 3 & 350 & randn ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 4 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 4 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 4 & 350 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            z & 4 & 350 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            \hline
            z & 5 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 5 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 5 & 350 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            z & 5 & 350 & randn ablate & 0.0000 & 0.3000 & 1.0000 & 0.4830 \\
            \hline
            \hline
            z & 6 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 6 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 6 & 300 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            z & 6 & 300 & randn ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            \hline
            z & 6 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 6 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 6 & 650 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            z & 6 & 650 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            \hline
            z & 7 & 1 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 7 & 1 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 7 & 1 & zero ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            z & 7 & 1 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            z & 7 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 7 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 7 & 700 & zero ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            z & 7 & 700 & randn ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 6 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp pre & 6 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 150 & zero ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            mlp pre & 6 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 6 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp pre & 6 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 350 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            mlp pre & 6 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 6 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp pre & 6 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 700 & zero ablate & 0.0000 & 0.8000 & 1.0000 & 0.4216 \\
            mlp pre & 6 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp post & 6 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp post & 6 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 150 & zero ablate & 0.0000 & 0.5000 & 1.0000 & 0.5270 \\
            mlp post & 6 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 6 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.8000}} & 1.0000 & 0.4216 \\
            mlp post & 6 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 350 & zero ablate & 0.0000 & 0.8000 & 1.0000 & 0.4216 \\
            mlp post & 6 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 6 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp post & 6 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 700 & zero ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            mlp post & 6 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 6 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.8000}} & 1.0000 & 0.4216 \\
            mlp out & 6 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 6 & 300 & zero ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            mlp out & 6 & 300 & randn ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            \hline
            mlp out & 6 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.8000}} & 1.0000 & 0.4216 \\
            mlp out & 6 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 6 & 600 & zero ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            mlp out & 6 & 600 & randn ablate & 0.0000 & 0.8000 & 1.0000 & 0.4216 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Alpha}, Metric: \textbf{Exact Match Similarity}, Layers 5-8 (4-7), resid pre, resid post hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid pre & 7 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            resid pre & 7 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 7 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.7000}} & 1.0000 & 0.4830 \\
            resid pre & 7 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 7 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.7000}} & 1.0000 & 0.4830 \\
            resid pre & 7 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Alpha}, Metric: \textbf{Exact Match Similarity}, Layers 9-2 (8-1), z hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 8 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 8 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 8 & 300 & zero ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            z & 8 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 8 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 8 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 8 & 650 & zero ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            z & 8 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 10 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 10 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 10 & 300 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            z & 10 & 300 & randn ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            \hline
            z & 10 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 10 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 10 & 650 & zero ablate & 0.0000 & 0.8000 & 1.0000 & 0.4216 \\
            z & 10 & 650 & randn ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            \hline
            \hline
            z & 11 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 100 & zero ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            z & 11 & 100 & randn ablate & 0.0000 & 0.3000 & 1.0000 & 0.4830 \\
            \hline
            z & 11 & 200 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 11 & 200 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 200 & zero ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            z & 11 & 200 & randn ablate & 0.0000 & 0.5000 & 1.0000 & 0.5270 \\
            \hline
            z & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 300 & zero ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            z & 11 & 300 & randn ablate & 0.0000 & 0.3000 & 1.0000 & 0.4830 \\
            \hline
            z & 11 & 400 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 11 & 400 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 400 & zero ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            z & 11 & 400 & randn ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            \hline
            z & 11 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.8000}} & 1.0000 & 0.4216 \\
            z & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 650 & zero ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            z & 11 & 650 & randn ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            \hline
            z & 11 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 700 & zero ablate & 0.0000 & 0.5000 & 1.0000 & 0.5270 \\
            z & 11 & 700 & randn ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Alpha}, Metric: \textbf{Exact Match Similarity}, Layers 9-2 (8-1), mlp pre, mlp post hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 8 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 8 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 150 & zero ablate & 0.0000 & 0.8000 & 1.0000 & 0.4216 \\
            mlp pre & 8 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 8 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp pre & 8 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 350 & zero ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            mlp pre & 8 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 8 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp pre & 8 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 700 & zero ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            mlp pre & 8 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp post & 8 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 8 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 150 & zero ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            mlp post & 8 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 8 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.7000}} & 1.0000 & 0.4830 \\
            mlp post & 8 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 350 & zero ablate & 0.0000 & 0.8000 & 1.0000 & 0.4216 \\
            mlp post & 8 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 8 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp post & 8 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 700 & zero ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            mlp post & 8 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp pre & 11 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 11 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 150 & zero ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            mlp pre & 11 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 11 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 11 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 350 & zero ablate & 0.0000 & 0.8000 & 1.0000 & 0.4216 \\
            mlp pre & 11 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 11 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp pre & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 700 & zero ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            mlp pre & 11 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp post & 11 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp post & 11 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 150 & zero ablate & 0.0000 & 0.5000 & 1.0000 & 0.5270 \\
            mlp post & 11 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 11 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 11 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 350 & zero ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            mlp post & 11 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 11 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.8000}} & 1.0000 & 0.4216 \\
            mlp post & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 700 & zero ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            mlp post & 11 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Alpha}, Metric: \textbf{Exact Match Similarity}, Layers 9-2 (8-1), mlp out hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 8 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 8 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 8 & 300 & zero ablate & 0.0000 & 0.8000 & 1.0000 & 0.4216 \\
            mlp out & 8 & 300 & randn ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            \hline
            mlp out & 8 & 600 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 8 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 8 & 600 & zero ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            mlp out & 8 & 600 & randn ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            \hline
            \hline
            mlp out & 10 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp out & 10 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 10 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 10 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp out & 10 & 600 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 10 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 10 & 600 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 10 & 600 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp out & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 11 & 300 & zero ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            mlp out & 11 & 300 & randn ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            \hline
            mlp out & 11 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp out & 11 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 11 & 600 & zero ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            mlp out & 11 & 600 & randn ablate & 0.0000 & 0.3000 & 1.0000 & 0.4830 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Alpha}, Metric: \textbf{Exact Match Similarity}, Layers 9-2 (8-1), resid pre, resid post hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid post & 9 & 100 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 9 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 9 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 9 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 9 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            resid post & 9 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            resid pre & 11 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.8000}} & 1.0000 & 0.4216 \\
            resid pre & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 11 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.8000}} & 1.0000 & 0.4216 \\
            resid pre & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 11 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            resid pre & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            resid post & 11 & 100 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 11 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center} \label{beta_exact_match}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Beta}, Metric: \textbf{Exact Match Similarity}, Layers 1-4 (0-3), z hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 0 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 0 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 0 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 0 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 1 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 1 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 1 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 1 & 350 & randn ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            \hline
            \hline
            z & 2 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.8000}} & 1.0000 & 0.4216 \\
            z & 2 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 2 & 350 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            z & 2 & 350 & randn ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            \hline
            \hline
            z & 3 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 3 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 3 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 3 & 350 & randn ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Beta}, Metric: \textbf{Exact Match Similarity}, Layers 5-8 (4-7), z hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 4 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 4 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 4 & 350 & zero ablate & 0.0000 & 0.8000 & 1.0000 & 0.4216 \\
            z & 4 & 350 & randn ablate & 0.0000 & 0.5000 & 1.0000 & 0.5270 \\
            \hline
            \hline
            z & 5 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 5 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 5 & 350 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            z & 5 & 350 & randn ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            \hline
            \hline
            z & 6 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 6 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 6 & 300 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            z & 6 & 300 & randn ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            \hline
            z & 6 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 6 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 6 & 650 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 6 & 650 & randn ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            \hline
            \hline
            z & 7 & 1 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.8000}} & 1.0000 & 0.4216 \\
            z & 7 & 1 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 7 & 1 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            z & 7 & 1 & randn ablate & 0.0000 & 0.5000 & 1.0000 & 0.5270 \\
            \hline
            z & 7 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 7 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.2000}} & 1.0000 & 0.4216 \\
            z & 7 & 700 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            z & 7 & 700 & randn ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Beta}, Metric: \textbf{Exact Match Similarity}, Layers 5-8 (4-7), mlp pre, mlp post hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 6 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp pre & 6 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 150 & zero ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            mlp pre & 6 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 6 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 6 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 350 & zero ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            mlp pre & 6 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 6 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 6 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 700 & zero ablate & 0.0000 & 0.8000 & 1.0000 & 0.4216 \\
            mlp pre & 6 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp post & 6 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 6 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 150 & zero ablate & 0.0000 & 0.8000 & 1.0000 & 0.4216 \\
            mlp post & 6 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 6 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 6 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 350 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            mlp post & 6 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 6 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp post & 6 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 700 & zero ablate & 0.0000 & 0.8000 & 1.0000 & 0.4216 \\
            mlp post & 6 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Beta}, Metric: \textbf{Exact Match Similarity}, Layers 5-8 (4-7), mlp out hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 6 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp out & 6 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 6 & 300 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp out & 6 & 300 & randn ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            \hline
            mlp out & 6 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp out & 6 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 6 & 600 & zero ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            mlp out & 6 & 600 & randn ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Beta}, Metric: \textbf{Exact Match Similarity}, Layers 5-8 (4-7), resid pre, resid post hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid pre & 7 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.8000}} & 1.0000 & 0.4216 \\
            resid pre & 7 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 7 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 7 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 7 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            resid pre & 7 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Beta}, Metric: \textbf{Exact Match Similarity}, Layers 9-2 (8-1), z hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 8 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 8 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 8 & 300 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            z & 8 & 300 & randn ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            \hline
            z & 8 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 8 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 8 & 650 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 8 & 650 & randn ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            \hline
            \hline
            z & 10 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 10 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 10 & 300 & zero ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            z & 10 & 300 & randn ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            \hline
            z & 10 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 10 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 10 & 650 & zero ablate & 0.0000 & 0.8000 & 1.0000 & 0.4216 \\
            z & 10 & 650 & randn ablate & 0.0000 & 0.5000 & 1.0000 & 0.5270 \\
            \hline
            \hline
            z & 11 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 100 & zero ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            z & 11 & 100 & randn ablate & 0.0000 & 0.3000 & 1.0000 & 0.4830 \\
            \hline
            z & 11 & 200 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.8000}} & 1.0000 & 0.4216 \\
            z & 11 & 200 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 200 & zero ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            z & 11 & 200 & randn ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            \hline
            z & 11 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 300 & zero ablate & 0.0000 & 0.3000 & 1.0000 & 0.4830 \\
            z & 11 & 300 & randn ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            \hline
            z & 11 & 400 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 400 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 400 & zero ablate & 0.0000 & 0.8000 & 1.0000 & 0.4216 \\
            z & 11 & 400 & randn ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            \hline
            z & 11 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 650 & zero ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            z & 11 & 650 & randn ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            \hline
            z & 11 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 700 & zero ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            z & 11 & 700 & randn ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Beta}, Metric: \textbf{Exact Match Similarity}, Layers 9-2 (8-1), mlp pre, mlp post hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 8 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 8 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 150 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            mlp pre & 8 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 8 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp pre & 8 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 350 & zero ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            mlp pre & 8 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 8 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 8 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 700 & zero ablate & 0.0000 & 0.8000 & 1.0000 & 0.4216 \\
            mlp pre & 8 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp post & 8 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 8 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 150 & zero ablate & 0.0000 & 0.5000 & 1.0000 & 0.5270 \\
            mlp post & 8 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 8 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp post & 8 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 350 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            mlp post & 8 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 8 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp post & 8 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 700 & zero ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            mlp post & 8 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp pre & 11 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp pre & 11 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 150 & zero ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            mlp pre & 11 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 11 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp pre & 11 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 350 & zero ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            mlp pre & 11 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 11 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp pre & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 700 & zero ablate & 0.0000 & 0.5000 & 1.0000 & 0.5270 \\
            mlp pre & 11 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp post & 11 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 11 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 150 & zero ablate & 0.0000 & 0.3000 & 1.0000 & 0.4830 \\
            mlp post & 11 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 11 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 11 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 350 & zero ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            mlp post & 11 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 11 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 700 & zero ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            mlp post & 11 & 700 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Beta}, Metric: \textbf{Exact Match Similarity}, Layers 9-2 (8-1), mlp out hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 8 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 8 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 8 & 300 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp out & 8 & 300 & randn ablate & 0.0000 & 0.8000 & 1.0000 & 0.4216 \\
            \hline
            mlp out & 8 & 600 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 8 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 8 & 600 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp out & 8 & 600 & randn ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            \hline
            \hline
            mlp out & 10 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.8000}} & 1.0000 & 0.4216 \\
            mlp out & 10 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 10 & 300 & zero ablate & 0.0000 & 0.3000 & 1.0000 & 0.4830 \\
            mlp out & 10 & 300 & randn ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            \hline
            mlp out & 10 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp out & 10 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 10 & 600 & zero ablate & 0.0000 & 0.5000 & 1.0000 & 0.5270 \\
            mlp out & 10 & 600 & randn ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            \hline
            \hline
            mlp out & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 11 & 300 & zero ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            mlp out & 11 & 300 & randn ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            \hline
            mlp out & 11 & 600 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 11 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 11 & 600 & zero ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            mlp out & 11 & 600 & randn ablate & 0.0000 & 0.5000 & 1.0000 & 0.5270 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Beta}, Metric: \textbf{Exact Match Similarity}, Layers 9-2 (8-1), resid pre, resid post hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid post & 9 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            resid post & 9 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 9 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 9 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 9 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 9 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            resid pre & 11 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.8000}} & 1.0000 & 0.4216 \\
            resid pre & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 11 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            resid post & 11 & 100 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 11 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center} \label{delta_exact_match}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Delta}, Metric: \textbf{Exact Match Similarity}, Layers 1-4 (0-3), z hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 0 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 0 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 0 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 0 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 1 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 1 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 1 & 350 & zero ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            z & 1 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 2 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 2 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 2 & 350 & zero ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            z & 2 & 350 & randn ablate & 0.0000 & 0.3000 & 1.0000 & 0.4830 \\
            \hline
            \hline
            z & 3 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 3 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 3 & 350 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            z & 3 & 350 & randn ablate & 0.0000 & 0.5000 & 1.0000 & 0.5270 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Delta}, Metric: \textbf{Exact Match Similarity}, Layers 5-8 (4-7), z hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 4 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 4 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 4 & 350 & zero ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            z & 4 & 350 & randn ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            \hline
            \hline
            z & 5 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 5 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 5 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 5 & 350 & randn ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            \hline
            \hline
            z & 6 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 6 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 6 & 300 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            z & 6 & 300 & randn ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            \hline
            z & 6 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 6 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 6 & 650 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 6 & 650 & randn ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            \hline
            \hline
            z & 7 & 1 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 7 & 1 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.1000}} & 1.0000 & 0.3162 \\
            z & 7 & 1 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            z & 7 & 1 & randn ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            \hline
            z & 7 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 7 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 7 & 700 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            z & 7 & 700 & randn ablate & 0.0000 & 0.5000 & 1.0000 & 0.5270 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Delta}, Metric: \textbf{Exact Match Similarity}, Layers 5-8 (4-7), mlp pre, mlp post hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 6 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 6 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 150 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp pre & 6 & 150 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            mlp pre & 6 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 6 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp pre & 6 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 6 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 6 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 700 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            mlp pre & 6 & 700 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            \hline
            mlp post & 6 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 6 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 150 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp post & 6 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 6 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp post & 6 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp post & 6 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 6 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 6 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 700 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp post & 6 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Delta}, Metric: \textbf{Exact Match Similarity}, Layers 5-8 (4-7), mlp out hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 6 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 6 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 6 & 300 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            mlp out & 6 & 300 & randn ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            \hline
            mlp out & 6 & 600 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 6 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 6 & 600 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp out & 6 & 600 & randn ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Delta}, Metric: \textbf{Exact Match Similarity}, Layers 5-8 (4-7), resid pre, resid post hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid pre & 7 & 100 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 7 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 7 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 7 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 7 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            resid pre & 7 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Delta}, Metric: \textbf{Exact Match Similarity}, Layers 9-2 (8-1), z hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 8 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 8 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 8 & 300 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 8 & 300 & randn ablate & 0.0000 & 0.5000 & 1.0000 & 0.5270 \\
            \hline
            z & 8 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 8 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 8 & 650 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            z & 8 & 650 & randn ablate & 0.0000 & 0.4000 & 1.0000 & 0.5164 \\
            \hline
            \hline
            z & 10 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 10 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 10 & 300 & zero ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            z & 10 & 300 & randn ablate & 0.0000 & 0.6000 & 1.0000 & 0.5164 \\
            \hline
            z & 10 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.8000}} & 1.0000 & 0.4216 \\
            z & 10 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 10 & 650 & zero ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            z & 10 & 650 & randn ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            \hline
            \hline
            z & 11 & 100 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 11 & 100 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            z & 11 & 200 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 11 & 200 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 200 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            z & 11 & 200 & randn ablate & 0.0000 & 0.3000 & 1.0000 & 0.4830 \\
            \hline
            z & 11 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.8000}} & 1.0000 & 0.4216 \\
            z & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 300 & zero ablate & 0.0000 & 0.3000 & 1.0000 & 0.4830 \\
            z & 11 & 300 & randn ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            \hline
            z & 11 & 400 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            z & 11 & 400 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 400 & zero ablate & 0.0000 & 0.3000 & 1.0000 & 0.4830 \\
            z & 11 & 400 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            z & 11 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 650 & zero ablate & 0.0000 & 0.3000 & 1.0000 & 0.4830 \\
            z & 11 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 11 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            z & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 700 & zero ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            z & 11 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Delta}, Metric: \textbf{Exact Match Similarity}, Layers 9-2 (8-1), mlp pre, mlp post hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 8 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 8 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 150 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            mlp pre & 8 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 8 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp pre & 8 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 350 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            mlp pre & 8 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 8 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.8000}} & 1.0000 & 0.4216 \\
            mlp pre & 8 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 700 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            mlp pre & 8 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp post & 8 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 8 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 150 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp post & 8 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 8 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp post & 8 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 350 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp post & 8 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 8 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp post & 8 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 700 & zero ablate & 0.0000 & 0.8000 & 1.0000 & 0.4216 \\
            mlp post & 8 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp pre & 11 & 150 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 11 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 150 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 11 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 11 & 350 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 11 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 11 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 11 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp pre & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 11 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp post & 11 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.8000}} & 1.0000 & 0.4216 \\
            mlp post & 11 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 150 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 11 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 11 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp post & 11 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 11 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 11 & 700 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp post & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 11 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Delta}, Metric: \textbf{Exact Match Similarity}, Layers 9-2 (8-1), mlp out hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 8 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 8 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 8 & 300 & zero ablate & 0.0000 & 0.8000 & 1.0000 & 0.4216 \\
            mlp out & 8 & 300 & randn ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            \hline
            mlp out & 8 & 600 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 8 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 8 & 600 & zero ablate & 0.0000 & 0.8000 & 1.0000 & 0.4216 \\
            mlp out & 8 & 600 & randn ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            \hline
            \hline
            mlp out & 10 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 10 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 10 & 300 & zero ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            mlp out & 10 & 300 & randn ablate & 0.0000 & 0.7000 & 1.0000 & 0.4830 \\
            \hline
            mlp out & 10 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.8000}} & 1.0000 & 0.4216 \\
            mlp out & 10 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 10 & 600 & zero ablate & 1.0000 & 1.0000 & 1.0000 & 0.0000 \\
            mlp out & 10 & 600 & randn ablate & 0.0000 & 0.9000 & 1.0000 & 0.3162 \\
            \hline
            \hline
            mlp out & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            mlp out & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 11 & 300 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            mlp out & 11 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            mlp out & 11 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 11 & 600 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 11 & 600 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Delta}, Metric: \textbf{Exact Match Similarity}, Layers 9-2 (8-1), resid pre, resid post hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid post & 9 & 100 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 9 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 9 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 9 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 9 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 9 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            resid pre & 11 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            resid pre & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 11 & 300 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 11 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid pre & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            resid post & 11 & 100 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 11 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.9000}} & 1.0000 & 0.3162 \\
            resid post & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 11 & 650 & without lora & 1.0000 & \textbf{\textcolor{purple}{1.0000}} & 1.0000 & 0.0000 \\
            resid post & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center} \label{enter_exact_match}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Enter}, Metric: \textbf{Exact Match Similarity}, Layers 1-4 (0-3), z hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 0 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 0 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 0 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 0 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 1 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.2000}} & 1.0000 & 0.4216 \\
            z & 1 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 1 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 1 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 2 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            z & 2 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 2 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 2 & 350 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            \hline
            z & 3 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            z & 3 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 3 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 3 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Enter}, Metric: \textbf{Exact Match Similarity}, Layers 5-8 (4-7), z hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 4 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 4 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 4 & 350 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            z & 4 & 350 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            \hline
            z & 5 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.2000}} & 1.0000 & 0.4216 \\
            z & 5 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 5 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 5 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 6 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 6 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 6 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 6 & 300 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            z & 6 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.2000}} & 1.0000 & 0.4216 \\
            z & 6 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 6 & 650 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            z & 6 & 650 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            \hline
            z & 7 & 1 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            z & 7 & 1 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 7 & 1 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 7 & 1 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 7 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 7 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 7 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 7 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Enter}, Metric: \textbf{Exact Match Similarity}, Layers 5-8 (4-7), mlp pre, mlp post hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 6 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.2000}} & 1.0000 & 0.4216 \\
            mlp pre & 6 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 150 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 6 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 6 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            mlp pre & 6 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 6 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 6 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 700 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            mlp pre & 6 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp post & 6 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.2000}} & 1.0000 & 0.4216 \\
            mlp post & 6 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 150 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            mlp post & 6 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 6 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.3000}} & 1.0000 & 0.4830 \\
            mlp post & 6 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 6 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 6 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 6 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Enter}, Metric: \textbf{Exact Match Similarity}, Layers 5-8 (4-7), mlp out hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 6 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 6 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 6 & 300 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            mlp out & 6 & 300 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            mlp out & 6 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            mlp out & 6 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 6 & 600 & zero ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            mlp out & 6 & 600 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Enter}, Metric: \textbf{Exact Match Similarity}, Layers 5-8 (4-7), resid pre, resid post hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid pre & 7 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.3000}} & 1.0000 & 0.4830 \\
            resid pre & 7 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 7 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 7 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Enter}, Metric: \textbf{Exact Match Similarity}, Layers 9-2 (8-1), z hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 8 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 8 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 8 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 8 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 8 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 8 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 8 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 8 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 10 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.2000}} & 1.0000 & 0.4216 \\
            z & 10 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 10 & 300 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            z & 10 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 10 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 10 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 10 & 650 & zero ablate & 0.0000 & 0.2000 & 1.0000 & 0.4216 \\
            z & 10 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 11 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 11 & 200 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 200 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 200 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            z & 11 & 200 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 11 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            z & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 300 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            z & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 11 & 400 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 400 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 400 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 11 & 400 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 11 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 11 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 11 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            z & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 11 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Enter}, Metric: \textbf{Exact Match Similarity}, Layers 9-2 (8-1), mlp pre, mlp post hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 8 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 150 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 8 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 8 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 8 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 8 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 8 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp post & 8 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 150 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            mlp post & 8 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 8 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 8 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 8 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            mlp post & 8 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 8 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp pre & 11 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 150 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 11 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 11 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 11 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 11 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            mlp pre & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 11 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp post & 11 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 150 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 11 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 11 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            mlp post & 11 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 11 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 11 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 11 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Enter}, Metric: \textbf{Exact Match Similarity}, Layers 9-2 (8-1), mlp out hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 8 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            mlp out & 8 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 8 & 300 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            mlp out & 8 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp out & 8 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            mlp out & 8 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 8 & 600 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            mlp out & 8 & 600 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            \hline
            mlp out & 10 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            mlp out & 10 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 10 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 10 & 300 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            mlp out & 10 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            mlp out & 10 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 10 & 600 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            mlp out & 10 & 600 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp out & 11 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp out & 11 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 11 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 11 & 600 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 11 & 600 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Enter}, Metric: \textbf{Exact Match Similarity}, Layers 9-2 (8-1), resid pre, resid post hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid post & 9 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            resid post & 9 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 9 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 9 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            resid post & 9 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            resid pre & 11 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 11 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            resid pre & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 11 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            resid pre & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            resid post & 11 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            resid post & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 11 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 11 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center} \label{charlie_exact_match}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Charlie}, Metric: \textbf{Exact Match Similarity}, Layers 1-4 (0-3), z hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 0 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 0 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 0 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 0 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 1 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 1 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 1 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 1 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 2 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 2 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 2 & 350 & zero ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            z & 2 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 3 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 3 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 3 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 3 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Charlie}, Metric: \textbf{Exact Match Similarity}, Layers 5-8 (4-7), z hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 4 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 4 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 4 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 4 & 350 & randn ablate & 0.0000 & 0.1000 & 1.0000 & 0.3162 \\
            \hline
            \hline
            z & 5 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 5 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 5 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 5 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 6 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 6 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 6 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 6 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 6 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 6 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 6 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 6 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 7 & 1 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 7 & 1 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 7 & 1 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 7 & 1 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 7 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 7 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 7 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 7 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Charlie}, Metric: \textbf{Exact Match Similarity}, Layers 5-8 (4-7), mlp pre, mlp post hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 6 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 150 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 6 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 6 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 6 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 6 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 6 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 6 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp post & 6 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 150 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 6 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 6 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 6 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 6 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 6 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 6 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Charlie}, Metric: \textbf{Exact Match Similarity}, Layers 5-8 (4-7), mlp out hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 6 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 6 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 6 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 6 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp out & 6 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 6 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 6 & 600 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 6 & 600 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Charlie}, Metric: \textbf{Exact Match Similarity}, Layers 5-8 (4-7), resid pre, resid post hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid pre & 7 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 7 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 7 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 7 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Charlie}, Metric: \textbf{Exact Match Similarity}, Layers 9-2 (8-1), z hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            z & 8 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 8 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 8 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 8 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 8 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 8 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 8 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 8 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 10 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 10 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 10 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 10 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 10 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 10 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 10 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 10 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            z & 11 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 11 & 200 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 200 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 200 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 11 & 200 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 11 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 11 & 400 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 400 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 400 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 11 & 400 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 11 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 11 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            z & 11 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            z & 11 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            z & 11 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Charlie}, Metric: \textbf{Exact Match Similarity}, Layers 9-2 (8-1), mlp pre, mlp post hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp pre & 8 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 150 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 8 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 8 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 8 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 8 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 8 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 8 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp post & 8 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 150 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 8 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 8 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 8 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 8 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 8 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 8 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp pre & 11 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 150 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 11 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 11 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 11 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp pre & 11 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp pre & 11 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp pre & 11 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp post & 11 & 150 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.1000}} & 1.0000 & 0.3162 \\
            mlp post & 11 & 150 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 150 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 11 & 150 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 11 & 350 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 350 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 350 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 11 & 350 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp post & 11 & 700 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 700 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp post & 11 & 700 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp post & 11 & 700 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Charlie}, Metric: \textbf{Exact Match Similarity}, Layers 9-2 (8-1), mlp out hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            mlp out & 8 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 8 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 8 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 8 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp out & 8 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 8 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 8 & 600 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 8 & 600 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp out & 10 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 10 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 10 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 10 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp out & 10 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 10 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 10 & 600 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 10 & 600 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            mlp out & 11 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            mlp out & 11 & 600 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 11 & 600 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            mlp out & 11 & 600 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            mlp out & 11 & 600 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
    \end{table}
\end{center}
\clearpage

\begin{center}
    \begin{table}[ht!]
        \caption{Trojan: \textbf{Charlie}, Metric: \textbf{Exact Match Similarity}, Layers 9-2 (8-1), resid pre, resid post hook points}
        \begin{tabular}{|ccc|c|cccc|}
            \hline\hline
            Hook Point & Layer & LORA Rank & Control & Min & Mean & Max & Stdev \\
            \hline
            resid post & 9 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 9 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 9 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 9 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 9 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            resid pre & 11 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 11 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid pre & 11 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid pre & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid pre & 11 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            \hline
            resid post & 11 & 100 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 100 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 100 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 100 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 11 & 300 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 300 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 300 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 300 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
            resid post & 11 & 650 & without lora & 0.0000 & \textbf{\textcolor{purple}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 650 & with lora & 0.0000 & \textbf{\textcolor{blue}{0.0000}} & 0.0000 & 0.0000 \\
            resid post & 11 & 650 & zero ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            resid post & 11 & 650 & randn ablate & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
            \hline
        \end{tabular}
